Scalable Maximum Entropy Reinforcement Learning for Diffusion Policies via Adjoint Matching

Diffusion policies have recently emerged as a powerful paradigm for representing complex action distributions in reinforcement learning (RL). However, their application to online RL remains limited by the challenge of scalable training in the absence of ground-truth data, where standard optimization techniques such as score matching are not directly applicable. In this work, we introduce a highly efficient algorithm for optimizing diffusion policies by leveraging recent advances in stochastic optimal control. Our approach is based on adjoint matching, which enables simulation-free training and circumvents the need for explicit likelihood estimation or costly backpropagation through the diffusion process. Furthermore, we propose several extensions that improve the robustness and stability of the method in practical settings. Empirical results demonstrate that our approach achieves competitive performance while significantly reducing computational overhead, making diffusion policies more viable for online RL scenarios.

==> tables/appendix_action_squashing_analysis.tex <==
\definecolor{tanhColor}{RGB}{0,114,178}
\definecolor{erfColor}{RGB}{213,94,0}
\definecolor{scoreColor}{RGB}{34,153,51}
\definecolor{uniformColor}{RGB}{95,95,95}
\definecolor{mutedText}{RGB}{105,105,105}
\definecolor{gridColor}{RGB}{228,228,228}
\definecolor{axisColor}{RGB}{80,80,80}

\newlength{\RowTitleAbove}
\newlength{\RowTitleBelow}
\setlength{\RowTitleAbove}{0.18cm}
\setlength{\RowTitleBelow}{0.05cm}

\newcommand{\RowTitleStyle}{\small\bfseries}
\newcommand{\rowtitle}[2][c]{%
    \par\vspace{\RowTitleAbove}%
    \noindent\makebox[\linewidth][#1]{\RowTitleStyle #2}%
    \par\vspace{\RowTitleBelow}%
}

\begin{figure*}[p]
    \centering

    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            width=2cm, height=1.6cm,
            legend columns=3,
            legend style={
                draw=none,
                fill=none,
                at={(0.5,0.5)},
                anchor=center,
                nodes={inner sep=3pt},
                column sep=2ex,
                font=\small
            }
        ]
            \addlegendimage{color=tanhColor, solid, line width=1.8pt}
            \addlegendentry{$\tanh$}
            \addlegendimage{color=erfColor, solid, line width=1.8pt}
            \addlegendentry{$\mathrm{erf}$}
            \addlegendimage{color=scoreColor, solid, line width=1.8pt}
            \addlegendentry{Gaussian score}
        \end{axis}
    \end{tikzpicture}


    \vspace{0.03cm}

    \rowtitle[c]{(a) Squashing transformations and their derivatives}

    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=4.0cm,
        xmin=-3.0, xmax=3.0,
        ymin=-1.15, ymax=1.15,
        xlabel={$x$},
        ylabel={$f(x)$},
        title={Squashing transformations},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
    ]
        \addplot[color=tanhColor, line width=1.6pt] coordinates {(-4.0000,-0.9993) (-3.9635,-0.9993) (-3.9269,-0.9992) (-3.8904,-0.9992) (-3.8539,-0.9991) (-3.8174,-0.9990) (-3.7808,-0.9990) (-3.7443,-0.9989) (-3.7078,-0.9988) (-3.6712,-0.9987) (-3.6347,-0.9986) (-3.5982,-0.9985) (-3.5616,-0.9984) (-3.5251,-0.9983) (-3.4886,-0.9981) (-3.4521,-0.9980) (-3.4155,-0.9978) (-3.3790,-0.9977) (-3.3425,-0.9975) (-3.3059,-0.9973) (-3.2694,-0.9971) (-3.2329,-0.9969) (-3.1963,-0.9967) (-3.1598,-0.9964) (-3.1233,-0.9961) (-3.0868,-0.9958) (-3.0502,-0.9955) (-3.0137,-0.9952) (-2.9772,-0.9948) (-2.9406,-0.9944) (-2.9041,-0.9940) (-2.8676,-0.9936) (-2.8311,-0.9931) (-2.7945,-0.9926) (-2.7580,-0.9920) (-2.7215,-0.9914) (-2.6849,-0.9907) (-2.6484,-0.9900) (-2.6119,-0.9893) (-2.5753,-0.9885) (-2.5388,-0.9876) (-2.5023,-0.9867) (-2.4658,-0.9857) (-2.4292,-0.9846) (-2.3927,-0.9834) (-2.3562,-0.9822) (-2.3196,-0.9809) (-2.2831,-0.9794) (-2.2466,-0.9779) (-2.2100,-0.9762) (-2.1735,-0.9744) (-2.1370,-0.9725) (-2.1005,-0.9705) (-2.0639,-0.9683) (-2.0274,-0.9659) (-1.9909,-0.9634) (-1.9543,-0.9607) (-1.9178,-0.9577) (-1.8813,-0.9546) (-1.8447,-0.9512) (-1.8082,-0.9477) (-1.7717,-0.9438) (-1.7352,-0.9397) (-1.6986,-0.9352) (-1.6621,-0.9305) (-1.6256,-0.9254) (-1.5890,-0.9200) (-1.5525,-0.9142) (-1.5160,-0.9080) (-1.4795,-0.9014) (-1.4429,-0.8943) (-1.4064,-0.8867) (-1.3699,-0.8787) (-1.3333,-0.8701) (-1.2968,-0.8609) (-1.2603,-0.8511) (-1.2237,-0.8408) (-1.1872,-0.8297) (-1.1507,-0.8180) (-1.1142,-0.8055) (-1.0776,-0.7923) (-1.0411,-0.7783) (-1.0046,-0.7635) (-0.9680,-0.7478) (-0.9315,-0.7313) (-0.8950,-0.7138) (-0.8584,-0.6955) (-0.8219,-0.6761) (-0.7854,-0.6558) (-0.7489,-0.6345) (-0.7123,-0.6121) (-0.6758,-0.5888) (-0.6393,-0.5644) (-0.6027,-0.5390) (-0.5662,-0.5126) (-0.5297,-0.4851) (-0.4932,-0.4567) (-0.4566,-0.4273) (-0.4201,-0.3970) (-0.3836,-0.3658) (-0.3470,-0.3337) (-0.3105,-0.3009) (-0.2740,-0.2673) (-0.2374,-0.2331) (-0.2009,-0.1983) (-0.1644,-0.1629) (-0.1279,-0.1272) (-0.0913,-0.0911) (-0.0548,-0.0547) (-0.0183,-0.0183) (0.0183,0.0183) (0.0548,0.0547) (0.0913,0.0911) (0.1279,0.1272) (0.1644,0.1629) (0.2009,0.1983) (0.2374,0.2331) (0.2740,0.2673) (0.3105,0.3009) (0.3470,0.3337) (0.3836,0.3658) (0.4201,0.3970) (0.4566,0.4273) (0.4932,0.4567) (0.5297,0.4851) (0.5662,0.5126) (0.6027,0.5390) (0.6393,0.5644) (0.6758,0.5888) (0.7123,0.6121) (0.7489,0.6345) (0.7854,0.6558) (0.8219,0.6761) (0.8584,0.6955) (0.8950,0.7138) (0.9315,0.7313) (0.9680,0.7478) (1.0046,0.7635) (1.0411,0.7783) (1.0776,0.7923) (1.1142,0.8055) (1.1507,0.8180) (1.1872,0.8297) (1.2237,0.8408) (1.2603,0.8511) (1.2968,0.8609) (1.3333,0.8701) (1.3699,0.8787) (1.4064,0.8867) (1.4429,0.8943) (1.4795,0.9014) (1.5160,0.9080) (1.5525,0.9142) (1.5890,0.9200) (1.6256,0.9254) (1.6621,0.9305) (1.6986,0.9352) (1.7352,0.9397) (1.7717,0.9438) (1.8082,0.9477) (1.8447,0.9512) (1.8813,0.9546) (1.9178,0.9577) (1.9543,0.9607) (1.9909,0.9634) (2.0274,0.9659) (2.0639,0.9683) (2.1005,0.9705) (2.1370,0.9725) (2.1735,0.9744) (2.2100,0.9762) (2.2466,0.9779) (2.2831,0.9794) (2.3196,0.9809) (2.3562,0.9822) (2.3927,0.9834) (2.4292,0.9846) (2.4658,0.9857) (2.5023,0.9867) (2.5388,0.9876) (2.5753,0.9885) (2.6119,0.9893) (2.6484,0.9900) (2.6849,0.9907) (2.7215,0.9914) (2.7580,0.9920) (2.7945,0.9926) (2.8311,0.9931) (2.8676,0.9936) (2.9041,0.9940) (2.9406,0.9944) (2.9772,0.9948) (3.0137,0.9952) (3.0502,0.9955) (3.0868,0.9958) (3.1233,0.9961) (3.1598,0.9964) (3.1963,0.9967) (3.2329,0.9969) (3.2694,0.9971) (3.3059,0.9973) (3.3425,0.9975) (3.3790,0.9977) (3.4155,0.9978) (3.4521,0.9980) (3.4886,0.9981) (3.5251,0.9983) (3.5616,0.9984) (3.5982,0.9985) (3.6347,0.9986) (3.6712,0.9987) (3.7078,0.9988) (3.7443,0.9989) (3.7808,0.9990) (3.8174,0.9990) (3.8539,0.9991) (3.8904,0.9992) (3.9269,0.9992) (3.9635,0.9993) (4.0000,0.9993)};
        \addplot[color=erfColor, line width=1.6pt] coordinates {(-4.0000,-1.0000) (-3.9635,-1.0000) (-3.9269,-1.0000) (-3.8904,-1.0000) (-3.8539,-1.0000) (-3.8174,-1.0000) (-3.7808,-1.0000) (-3.7443,-1.0000) (-3.7078,-1.0000) (-3.6712,-1.0000) (-3.6347,-1.0000) (-3.5982,-1.0000) (-3.5616,-1.0000) (-3.5251,-1.0000) (-3.4886,-1.0000) (-3.4521,-1.0000) (-3.4155,-1.0000) (-3.3790,-1.0000) (-3.3425,-1.0000) (-3.3059,-1.0000) (-3.2694,-1.0000) (-3.2329,-1.0000) (-3.1963,-1.0000) (-3.1598,-1.0000) (-3.1233,-1.0000) (-3.0868,-1.0000) (-3.0502,-1.0000) (-3.0137,-1.0000) (-2.9772,-1.0000) (-2.9406,-1.0000) (-2.9041,-1.0000) (-2.8676,-0.9999) (-2.8311,-0.9999) (-2.7945,-0.9999) (-2.7580,-0.9999) (-2.7215,-0.9999) (-2.6849,-0.9999) (-2.6484,-0.9998) (-2.6119,-0.9998) (-2.5753,-0.9997) (-2.5388,-0.9997) (-2.5023,-0.9996) (-2.4658,-0.9995) (-2.4292,-0.9994) (-2.3927,-0.9993) (-2.3562,-0.9991) (-2.3196,-0.9990) (-2.2831,-0.9988) (-2.2466,-0.9985) (-2.2100,-0.9982) (-2.1735,-0.9979) (-2.1370,-0.9975) (-2.1005,-0.9970) (-2.0639,-0.9965) (-2.0274,-0.9959) (-1.9909,-0.9951) (-1.9543,-0.9943) (-1.9178,-0.9933) (-1.8813,-0.9922) (-1.8447,-0.9909) (-1.8082,-0.9894) (-1.7717,-0.9878) (-1.7352,-0.9859) (-1.6986,-0.9837) (-1.6621,-0.9813) (-1.6256,-0.9785) (-1.5890,-0.9754) (-1.5525,-0.9719) (-1.5160,-0.9680) (-1.4795,-0.9636) (-1.4429,-0.9587) (-1.4064,-0.9533) (-1.3699,-0.9473) (-1.3333,-0.9407) (-1.2968,-0.9333) (-1.2603,-0.9253) (-1.2237,-0.9165) (-1.1872,-0.9068) (-1.1507,-0.8963) (-1.1142,-0.8849) (-1.0776,-0.8725) (-1.0411,-0.8591) (-1.0046,-0.8446) (-0.9680,-0.8290) (-0.9315,-0.8123) (-0.8950,-0.7944) (-0.8584,-0.7753) (-0.8219,-0.7549) (-0.7854,-0.7333) (-0.7489,-0.7104) (-0.7123,-0.6863) (-0.6758,-0.6608) (-0.6393,-0.6340) (-0.6027,-0.6060) (-0.5662,-0.5767) (-0.5297,-0.5462) (-0.4932,-0.5145) (-0.4566,-0.4816) (-0.4201,-0.4476) (-0.3836,-0.4125) (-0.3470,-0.3764) (-0.3105,-0.3394) (-0.2740,-0.3016) (-0.2374,-0.2630) (-0.2009,-0.2237) (-0.1644,-0.1838) (-0.1279,-0.1435) (-0.0913,-0.1028) (-0.0548,-0.0618) (-0.0183,-0.0206) (0.0183,0.0206) (0.0548,0.0618) (0.0913,0.1028) (0.1279,0.1435) (0.1644,0.1838) (0.2009,0.2237) (0.2374,0.2630) (0.2740,0.3016) (0.3105,0.3394) (0.3470,0.3764) (0.3836,0.4125) (0.4201,0.4476) (0.4566,0.4816) (0.4932,0.5145) (0.5297,0.5462) (0.5662,0.5767) (0.6027,0.6060) (0.6393,0.6340) (0.6758,0.6608) (0.7123,0.6863) (0.7489,0.7104) (0.7854,0.7333) (0.8219,0.7549) (0.8584,0.7753) (0.8950,0.7944) (0.9315,0.8123) (0.9680,0.8290) (1.0046,0.8446) (1.0411,0.8591) (1.0776,0.8725) (1.1142,0.8849) (1.1507,0.8963) (1.1872,0.9068) (1.2237,0.9165) (1.2603,0.9253) (1.2968,0.9333) (1.3333,0.9407) (1.3699,0.9473) (1.4064,0.9533) (1.4429,0.9587) (1.4795,0.9636) (1.5160,0.9680) (1.5525,0.9719) (1.5890,0.9754) (1.6256,0.9785) (1.6621,0.9813) (1.6986,0.9837) (1.7352,0.9859) (1.7717,0.9878) (1.8082,0.9894) (1.8447,0.9909) (1.8813,0.9922) (1.9178,0.9933) (1.9543,0.9943) (1.9909,0.9951) (2.0274,0.9959) (2.0639,0.9965) (2.1005,0.9970) (2.1370,0.9975) (2.1735,0.9979) (2.2100,0.9982) (2.2466,0.9985) (2.2831,0.9988) (2.3196,0.9990) (2.3562,0.9991) (2.3927,0.9993) (2.4292,0.9994) (2.4658,0.9995) (2.5023,0.9996) (2.5388,0.9997) (2.5753,0.9997) (2.6119,0.9998) (2.6484,0.9998) (2.6849,0.9999) (2.7215,0.9999) (2.7580,0.9999) (2.7945,0.9999) (2.8311,0.9999) (2.8676,0.9999) (2.9041,1.0000) (2.9406,1.0000) (2.9772,1.0000) (3.0137,1.0000) (3.0502,1.0000) (3.0868,1.0000) (3.1233,1.0000) (3.1598,1.0000) (3.1963,1.0000) (3.2329,1.0000) (3.2694,1.0000) (3.3059,1.0000) (3.3425,1.0000) (3.3790,1.0000) (3.4155,1.0000) (3.4521,1.0000) (3.4886,1.0000) (3.5251,1.0000) (3.5616,1.0000) (3.5982,1.0000) (3.6347,1.0000) (3.6712,1.0000) (3.7078,1.0000) (3.7443,1.0000) (3.7808,1.0000) (3.8174,1.0000) (3.8539,1.0000) (3.8904,1.0000) (3.9269,1.0000) (3.9635,1.0000) (4.0000,1.0000)};

    \end{axis}

        \end{tikzpicture}
        \label{fig: squashing fun and derivative}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=4.0cm,
        xmin=-3.0, xmax=3.0,
        ymin=0.0, ymax=1.25,
        xlabel={$x$},
        ylabel={$f'(x)$},
        title={Squashing transformation derivatives},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
    ]
        \addplot[color=tanhColor, line width=1.5pt] coordinates {(-4.0000,0.0013) (-3.9635,0.0014) (-3.9269,0.0016) (-3.8904,0.0017) (-3.8539,0.0018) (-3.8174,0.0019) (-3.7808,0.0021) (-3.7443,0.0022) (-3.7078,0.0024) (-3.6712,0.0026) (-3.6347,0.0028) (-3.5982,0.0030) (-3.5616,0.0032) (-3.5251,0.0035) (-3.4886,0.0037) (-3.4521,0.0040) (-3.4155,0.0043) (-3.3790,0.0046) (-3.3425,0.0050) (-3.3059,0.0054) (-3.2694,0.0058) (-3.2329,0.0062) (-3.1963,0.0067) (-3.1598,0.0072) (-3.1233,0.0077) (-3.0868,0.0083) (-3.0502,0.0089) (-3.0137,0.0096) (-2.9772,0.0103) (-2.9406,0.0111) (-2.9041,0.0119) (-2.8676,0.0128) (-2.8311,0.0138) (-2.7945,0.0148) (-2.7580,0.0160) (-2.7215,0.0172) (-2.6849,0.0184) (-2.6484,0.0198) (-2.6119,0.0213) (-2.5753,0.0229) (-2.5388,0.0246) (-2.5023,0.0265) (-2.4658,0.0285) (-2.4292,0.0306) (-2.3927,0.0329) (-2.3562,0.0353) (-2.3196,0.0379) (-2.2831,0.0407) (-2.2466,0.0438) (-2.2100,0.0470) (-2.1735,0.0505) (-2.1370,0.0542) (-2.1005,0.0582) (-2.0639,0.0624) (-2.0274,0.0670) (-1.9909,0.0719) (-1.9543,0.0771) (-1.9178,0.0827) (-1.8813,0.0887) (-1.8447,0.0951) (-1.8082,0.1020) (-1.7717,0.1093) (-1.7352,0.1170) (-1.6986,0.1253) (-1.6621,0.1342) (-1.6256,0.1436) (-1.5890,0.1536) (-1.5525,0.1642) (-1.5160,0.1755) (-1.4795,0.1875) (-1.4429,0.2003) (-1.4064,0.2137) (-1.3699,0.2280) (-1.3333,0.2430) (-1.2968,0.2589) (-1.2603,0.2756) (-1.2237,0.2931) (-1.1872,0.3116) (-1.1507,0.3309) (-1.1142,0.3511) (-1.0776,0.3722) (-1.0411,0.3942) (-1.0046,0.4171) (-0.9680,0.4407) (-0.9315,0.4652) (-0.8950,0.4904) (-0.8584,0.5163) (-0.8219,0.5429) (-0.7854,0.5699) (-0.7489,0.5975) (-0.7123,0.6253) (-0.6758,0.6533) (-0.6393,0.6815) (-0.6027,0.7095) (-0.5662,0.7373) (-0.5297,0.7646) (-0.4932,0.7914) (-0.4566,0.8174) (-0.4201,0.8424) (-0.3836,0.8662) (-0.3470,0.8886) (-0.3105,0.9095) (-0.2740,0.9285) (-0.2374,0.9457) (-0.2009,0.9607) (-0.1644,0.9735) (-0.1279,0.9838) (-0.0913,0.9917) (-0.0548,0.9970) (-0.0183,0.9997) (0.0183,0.9997) (0.0548,0.9970) (0.0913,0.9917) (0.1279,0.9838) (0.1644,0.9735) (0.2009,0.9607) (0.2374,0.9457) (0.2740,0.9285) (0.3105,0.9095) (0.3470,0.8886) (0.3836,0.8662) (0.4201,0.8424) (0.4566,0.8174) (0.4932,0.7914) (0.5297,0.7646) (0.5662,0.7373) (0.6027,0.7095) (0.6393,0.6815) (0.6758,0.6533) (0.7123,0.6253) (0.7489,0.5975) (0.7854,0.5699) (0.8219,0.5429) (0.8584,0.5163) (0.8950,0.4904) (0.9315,0.4652) (0.9680,0.4407) (1.0046,0.4171) (1.0411,0.3942) (1.0776,0.3722) (1.1142,0.3511) (1.1507,0.3309) (1.1872,0.3116) (1.2237,0.2931) (1.2603,0.2756) (1.2968,0.2589) (1.3333,0.2430) (1.3699,0.2280) (1.4064,0.2137) (1.4429,0.2003) (1.4795,0.1875) (1.5160,0.1755) (1.5525,0.1642) (1.5890,0.1536) (1.6256,0.1436) (1.6621,0.1342) (1.6986,0.1253) (1.7352,0.1170) (1.7717,0.1093) (1.8082,0.1020) (1.8447,0.0951) (1.8813,0.0887) (1.9178,0.0827) (1.9543,0.0771) (1.9909,0.0719) (2.0274,0.0670) (2.0639,0.0624) (2.1005,0.0582) (2.1370,0.0542) (2.1735,0.0505) (2.2100,0.0470) (2.2466,0.0438) (2.2831,0.0407) (2.3196,0.0379) (2.3562,0.0353) (2.3927,0.0329) (2.4292,0.0306) (2.4658,0.0285) (2.5023,0.0265) (2.5388,0.0246) (2.5753,0.0229) (2.6119,0.0213) (2.6484,0.0198) (2.6849,0.0184) (2.7215,0.0172) (2.7580,0.0160) (2.7945,0.0148) (2.8311,0.0138) (2.8676,0.0128) (2.9041,0.0119) (2.9406,0.0111) (2.9772,0.0103) (3.0137,0.0096) (3.0502,0.0089) (3.0868,0.0083) (3.1233,0.0077) (3.1598,0.0072) (3.1963,0.0067) (3.2329,0.0062) (3.2694,0.0058) (3.3059,0.0054) (3.3425,0.0050) (3.3790,0.0046) (3.4155,0.0043) (3.4521,0.0040) (3.4886,0.0037) (3.5251,0.0035) (3.5616,0.0032) (3.5982,0.0030) (3.6347,0.0028) (3.6712,0.0026) (3.7078,0.0024) (3.7443,0.0022) (3.7808,0.0021) (3.8174,0.0019) (3.8539,0.0018) (3.8904,0.0017) (3.9269,0.0016) (3.9635,0.0014) (4.0000,0.0013)};
        \addplot[color=erfColor, line width=1.5pt] coordinates {(-4.0000,0.0000) (-3.9635,0.0000) (-3.9269,0.0000) (-3.8904,0.0000) (-3.8539,0.0000) (-3.8174,0.0000) (-3.7808,0.0000) (-3.7443,0.0000) (-3.7078,0.0000) (-3.6712,0.0000) (-3.6347,0.0000) (-3.5982,0.0000) (-3.5616,0.0000) (-3.5251,0.0000) (-3.4886,0.0000) (-3.4521,0.0000) (-3.4155,0.0000) (-3.3790,0.0000) (-3.3425,0.0000) (-3.3059,0.0000) (-3.2694,0.0000) (-3.2329,0.0000) (-3.1963,0.0000) (-3.1598,0.0001) (-3.1233,0.0001) (-3.0868,0.0001) (-3.0502,0.0001) (-3.0137,0.0001) (-2.9772,0.0002) (-2.9406,0.0002) (-2.9041,0.0002) (-2.8676,0.0003) (-2.8311,0.0004) (-2.7945,0.0005) (-2.7580,0.0006) (-2.7215,0.0007) (-2.6849,0.0008) (-2.6484,0.0010) (-2.6119,0.0012) (-2.5753,0.0015) (-2.5388,0.0018) (-2.5023,0.0022) (-2.4658,0.0026) (-2.4292,0.0031) (-2.3927,0.0037) (-2.3562,0.0044) (-2.3196,0.0052) (-2.2831,0.0061) (-2.2466,0.0073) (-2.2100,0.0085) (-2.1735,0.0100) (-2.1370,0.0117) (-2.1005,0.0137) (-2.0639,0.0159) (-2.0274,0.0185) (-1.9909,0.0214) (-1.9543,0.0248) (-1.9178,0.0285) (-1.8813,0.0328) (-1.8447,0.0375) (-1.8082,0.0429) (-1.7717,0.0489) (-1.7352,0.0556) (-1.6986,0.0630) (-1.6621,0.0712) (-1.6256,0.0803) (-1.5890,0.0903) (-1.5525,0.1013) (-1.5160,0.1133) (-1.4795,0.1264) (-1.4429,0.1407) (-1.4064,0.1561) (-1.3699,0.1728) (-1.3333,0.1907) (-1.2968,0.2099) (-1.2603,0.2305) (-1.2237,0.2524) (-1.1872,0.2756) (-1.1507,0.3002) (-1.1142,0.3261) (-1.0776,0.3533) (-1.0411,0.3817) (-1.0046,0.4113) (-0.9680,0.4421) (-0.9315,0.4738) (-0.8950,0.5065) (-0.8584,0.5400) (-0.8219,0.5742) (-0.7854,0.6089) (-0.7489,0.6440) (-0.7123,0.6793) (-0.6758,0.7147) (-0.6393,0.7498) (-0.6027,0.7847) (-0.5662,0.8189) (-0.5297,0.8523) (-0.4932,0.8848) (-0.4566,0.9160) (-0.4201,0.9458) (-0.3836,0.9740) (-0.3470,1.0004) (-0.3105,1.0247) (-0.2740,1.0468) (-0.2374,1.0665) (-0.2009,1.0837) (-0.1644,1.0983) (-0.1279,1.1101) (-0.0913,1.1190) (-0.0548,1.1250) (-0.0183,1.1280) (0.0183,1.1280) (0.0548,1.1250) (0.0913,1.1190) (0.1279,1.1101) (0.1644,1.0983) (0.2009,1.0837) (0.2374,1.0665) (0.2740,1.0468) (0.3105,1.0247) (0.3470,1.0004) (0.3836,0.9740) (0.4201,0.9458) (0.4566,0.9160) (0.4932,0.8848) (0.5297,0.8523) (0.5662,0.8189) (0.6027,0.7847) (0.6393,0.7498) (0.6758,0.7147) (0.7123,0.6793) (0.7489,0.6440) (0.7854,0.6089) (0.8219,0.5742) (0.8584,0.5400) (0.8950,0.5065) (0.9315,0.4738) (0.9680,0.4421) (1.0046,0.4113) (1.0411,0.3817) (1.0776,0.3533) (1.1142,0.3261) (1.1507,0.3002) (1.1872,0.2756) (1.2237,0.2524) (1.2603,0.2305) (1.2968,0.2099) (1.3333,0.1907) (1.3699,0.1728) (1.4064,0.1561) (1.4429,0.1407) (1.4795,0.1264) (1.5160,0.1133) (1.5525,0.1013) (1.5890,0.0903) (1.6256,0.0803) (1.6621,0.0712) (1.6986,0.0630) (1.7352,0.0556) (1.7717,0.0489) (1.8082,0.0429) (1.8447,0.0375) (1.8813,0.0328) (1.9178,0.0285) (1.9543,0.0248) (1.9909,0.0214) (2.0274,0.0185) (2.0639,0.0159) (2.1005,0.0137) (2.1370,0.0117) (2.1735,0.0100) (2.2100,0.0085) (2.2466,0.0073) (2.2831,0.0061) (2.3196,0.0052) (2.3562,0.0044) (2.3927,0.0037) (2.4292,0.0031) (2.4658,0.0026) (2.5023,0.0022) (2.5388,0.0018) (2.5753,0.0015) (2.6119,0.0012) (2.6484,0.0010) (2.6849,0.0008) (2.7215,0.0007) (2.7580,0.0006) (2.7945,0.0005) (2.8311,0.0004) (2.8676,0.0003) (2.9041,0.0002) (2.9406,0.0002) (2.9772,0.0002) (3.0137,0.0001) (3.0502,0.0001) (3.0868,0.0001) (3.1233,0.0001) (3.1598,0.0001) (3.1963,0.0000) (3.2329,0.0000) (3.2694,0.0000) (3.3059,0.0000) (3.3425,0.0000) (3.3790,0.0000) (3.4155,0.0000) (3.4521,0.0000) (3.4886,0.0000) (3.5251,0.0000) (3.5616,0.0000) (3.5982,0.0000) (3.6347,0.0000) (3.6712,0.0000) (3.7078,0.0000) (3.7443,0.0000) (3.7808,0.0000) (3.8174,0.0000) (3.8539,0.0000) (3.8904,0.0000) (3.9269,0.0000) (3.9635,0.0000) (4.0000,0.0000)};

    \end{axis}

        \end{tikzpicture}
        \label{fig: squashing gaussians squashed}
    \end{subfigure}

    \rowtitle[c]{(b) Probability densities induced by different squashing transformations}

    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=3.8cm,
        xmin=-1.0, xmax=1.0,
        ymin=0.0, ymax=1.85,
        xlabel={$a=f(x)$},
        ylabel={$p_a(f(x))$},
        title={$\sigma^2=1/4$},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
        restrict y to domain=0:1.85, unbounded coords=discard,
    ]
        \addplot[color=tanhColor, line width=1.55pt] coordinates {(-0.9900,0.0000) (-0.9810,0.0004) (-0.9719,0.0017) (-0.9629,0.0042) (-0.9538,0.0080) (-0.9448,0.0131) (-0.9358,0.0194) (-0.9267,0.0270) (-0.9177,0.0356) (-0.9086,0.0451) (-0.8996,0.0555) (-0.8905,0.0666) (-0.8815,0.0783) (-0.8725,0.0905) (-0.8634,0.1031) (-0.8544,0.1161) (-0.8453,0.1294) (-0.8363,0.1429) (-0.8273,0.1565) (-0.8182,0.1703) (-0.8092,0.1842) (-0.8001,0.1981) (-0.7911,0.2120) (-0.7821,0.2259) (-0.7730,0.2397) (-0.7640,0.2535) (-0.7549,0.2672) (-0.7459,0.2808) (-0.7368,0.2942) (-0.7278,0.3075) (-0.7188,0.3207) (-0.7097,0.3337) (-0.7007,0.3466) (-0.6916,0.3593) (-0.6826,0.3717) (-0.6736,0.3841) (-0.6645,0.3962) (-0.6555,0.4081) (-0.6464,0.4198) (-0.6374,0.4314) (-0.6284,0.4427) (-0.6193,0.4538) (-0.6103,0.4647) (-0.6012,0.4755) (-0.5922,0.4860) (-0.5832,0.4963) (-0.5741,0.5064) (-0.5651,0.5163) (-0.5560,0.5261) (-0.5470,0.5356) (-0.5379,0.5449) (-0.5289,0.5540) (-0.5199,0.5629) (-0.5108,0.5716) (-0.5018,0.5802) (-0.4927,0.5885) (-0.4837,0.5967) (-0.4747,0.6046) (-0.4656,0.6124) (-0.4566,0.6200) (-0.4475,0.6274) (-0.4385,0.6346) (-0.4295,0.6417) (-0.4204,0.6485) (-0.4114,0.6552) (-0.4023,0.6617) (-0.3933,0.6681) (-0.3842,0.6743) (-0.3752,0.6803) (-0.3662,0.6861) (-0.3571,0.6918) (-0.3481,0.6973) (-0.3390,0.7026) (-0.3300,0.7078) (-0.3210,0.7129) (-0.3119,0.7177) (-0.3029,0.7224) (-0.2938,0.7270) (-0.2848,0.7314) (-0.2758,0.7357) (-0.2667,0.7398) (-0.2577,0.7437) (-0.2486,0.7475) (-0.2396,0.7512) (-0.2305,0.7547) (-0.2215,0.7581) (-0.2125,0.7613) (-0.2034,0.7644) (-0.1944,0.7674) (-0.1853,0.7702) (-0.1763,0.7728) (-0.1673,0.7754) (-0.1582,0.7777) (-0.1492,0.7800) (-0.1401,0.7821) (-0.1311,0.7841) (-0.1221,0.7859) (-0.1130,0.7877) (-0.1040,0.7892) (-0.0949,0.7907) (-0.0859,0.7920) (-0.0768,0.7932) (-0.0678,0.7942) (-0.0588,0.7951) (-0.0497,0.7959) (-0.0407,0.7966) (-0.0316,0.7971) (-0.0226,0.7975) (-0.0136,0.7977) (-0.0045,0.7979) (0.0045,0.7979) (0.0136,0.7977) (0.0226,0.7975) (0.0316,0.7971) (0.0407,0.7966) (0.0497,0.7959) (0.0588,0.7951) (0.0678,0.7942) (0.0768,0.7932) (0.0859,0.7920) (0.0949,0.7907) (0.1040,0.7892) (0.1130,0.7877) (0.1221,0.7859) (0.1311,0.7841) (0.1401,0.7821) (0.1492,0.7800) (0.1582,0.7777) (0.1673,0.7754) (0.1763,0.7728) (0.1853,0.7702) (0.1944,0.7674) (0.2034,0.7644) (0.2125,0.7613) (0.2215,0.7581) (0.2305,0.7547) (0.2396,0.7512) (0.2486,0.7475) (0.2577,0.7437) (0.2667,0.7398) (0.2758,0.7357) (0.2848,0.7314) (0.2938,0.7270) (0.3029,0.7224) (0.3119,0.7177) (0.3210,0.7129) (0.3300,0.7078) (0.3390,0.7026) (0.3481,0.6973) (0.3571,0.6918) (0.3662,0.6861) (0.3752,0.6803) (0.3842,0.6743) (0.3933,0.6681) (0.4023,0.6617) (0.4114,0.6552) (0.4204,0.6485) (0.4295,0.6417) (0.4385,0.6346) (0.4475,0.6274) (0.4566,0.6200) (0.4656,0.6124) (0.4747,0.6046) (0.4837,0.5967) (0.4927,0.5885) (0.5018,0.5802) (0.5108,0.5716) (0.5199,0.5629) (0.5289,0.5540) (0.5379,0.5449) (0.5470,0.5356) (0.5560,0.5261) (0.5651,0.5163) (0.5741,0.5064) (0.5832,0.4963) (0.5922,0.4860) (0.6012,0.4755) (0.6103,0.4647) (0.6193,0.4538) (0.6284,0.4427) (0.6374,0.4314) (0.6464,0.4198) (0.6555,0.4081) (0.6645,0.3962) (0.6736,0.3841) (0.6826,0.3717) (0.6916,0.3593) (0.7007,0.3466) (0.7097,0.3337) (0.7188,0.3207) (0.7278,0.3075) (0.7368,0.2942) (0.7459,0.2808) (0.7549,0.2672) (0.7640,0.2535) (0.7730,0.2397) (0.7821,0.2259) (0.7911,0.2120) (0.8001,0.1981) (0.8092,0.1842) (0.8182,0.1703) (0.8273,0.1565) (0.8363,0.1429) (0.8453,0.1294) (0.8544,0.1161) (0.8634,0.1031) (0.8725,0.0905) (0.8815,0.0783) (0.8905,0.0666) (0.8996,0.0555) (0.9086,0.0451) (0.9177,0.0356) (0.9267,0.0270) (0.9358,0.0194) (0.9448,0.0131) (0.9538,0.0080) (0.9629,0.0042) (0.9719,0.0017) (0.9810,0.0004) (0.9900,0.0000)};
        \addplot[color=erfColor, line width=1.55pt] coordinates {(-0.9900,0.0256) (-0.9810,0.0453) (-0.9719,0.0634) (-0.9629,0.0805) (-0.9538,0.0969) (-0.9448,0.1125) (-0.9358,0.1276) (-0.9267,0.1422) (-0.9177,0.1563) (-0.9086,0.1701) (-0.8996,0.1834) (-0.8905,0.1964) (-0.8815,0.2091) (-0.8725,0.2214) (-0.8634,0.2335) (-0.8544,0.2453) (-0.8453,0.2568) (-0.8363,0.2681) (-0.8273,0.2791) (-0.8182,0.2899) (-0.8092,0.3005) (-0.8001,0.3109) (-0.7911,0.3211) (-0.7821,0.3310) (-0.7730,0.3408) (-0.7640,0.3504) (-0.7549,0.3598) (-0.7459,0.3690) (-0.7368,0.3781) (-0.7278,0.3870) (-0.7188,0.3957) (-0.7097,0.4042) (-0.7007,0.4126) (-0.6916,0.4209) (-0.6826,0.4290) (-0.6736,0.4369) (-0.6645,0.4447) (-0.6555,0.4523) (-0.6464,0.4598) (-0.6374,0.4672) (-0.6284,0.4744) (-0.6193,0.4815) (-0.6103,0.4885) (-0.6012,0.4953) (-0.5922,0.5020) (-0.5832,0.5086) (-0.5741,0.5150) (-0.5651,0.5213) (-0.5560,0.5275) (-0.5470,0.5336) (-0.5379,0.5395) (-0.5289,0.5454) (-0.5199,0.5511) (-0.5108,0.5567) (-0.5018,0.5622) (-0.4927,0.5675) (-0.4837,0.5728) (-0.4747,0.5779) (-0.4656,0.5830) (-0.4566,0.5879) (-0.4475,0.5927) (-0.4385,0.5974) (-0.4295,0.6020) (-0.4204,0.6065) (-0.4114,0.6109) (-0.4023,0.6152) (-0.3933,0.6194) (-0.3842,0.6234) (-0.3752,0.6274) (-0.3662,0.6313) (-0.3571,0.6350) (-0.3481,0.6387) (-0.3390,0.6423) (-0.3300,0.6457) (-0.3210,0.6491) (-0.3119,0.6524) (-0.3029,0.6555) (-0.2938,0.6586) (-0.2848,0.6616) (-0.2758,0.6644) (-0.2667,0.6672) (-0.2577,0.6699) (-0.2486,0.6725) (-0.2396,0.6750) (-0.2305,0.6774) (-0.2215,0.6797) (-0.2125,0.6819) (-0.2034,0.6840) (-0.1944,0.6860) (-0.1853,0.6879) (-0.1763,0.6898) (-0.1673,0.6915) (-0.1582,0.6932) (-0.1492,0.6947) (-0.1401,0.6962) (-0.1311,0.6975) (-0.1221,0.6988) (-0.1130,0.7000) (-0.1040,0.7011) (-0.0949,0.7021) (-0.0859,0.7030) (-0.0768,0.7038) (-0.0678,0.7046) (-0.0588,0.7052) (-0.0497,0.7057) (-0.0407,0.7062) (-0.0316,0.7066) (-0.0226,0.7068) (-0.0136,0.7070) (-0.0045,0.7071) (0.0045,0.7071) (0.0136,0.7070) (0.0226,0.7068) (0.0316,0.7066) (0.0407,0.7062) (0.0497,0.7057) (0.0588,0.7052) (0.0678,0.7046) (0.0768,0.7038) (0.0859,0.7030) (0.0949,0.7021) (0.1040,0.7011) (0.1130,0.7000) (0.1221,0.6988) (0.1311,0.6975) (0.1401,0.6962) (0.1492,0.6947) (0.1582,0.6932) (0.1673,0.6915) (0.1763,0.6898) (0.1853,0.6879) (0.1944,0.6860) (0.2034,0.6840) (0.2125,0.6819) (0.2215,0.6797) (0.2305,0.6774) (0.2396,0.6750) (0.2486,0.6725) (0.2577,0.6699) (0.2667,0.6672) (0.2758,0.6644) (0.2848,0.6616) (0.2938,0.6586) (0.3029,0.6555) (0.3119,0.6524) (0.3210,0.6491) (0.3300,0.6457) (0.3390,0.6423) (0.3481,0.6387) (0.3571,0.6350) (0.3662,0.6313) (0.3752,0.6274) (0.3842,0.6234) (0.3933,0.6194) (0.4023,0.6152) (0.4114,0.6109) (0.4204,0.6065) (0.4295,0.6020) (0.4385,0.5974) (0.4475,0.5927) (0.4566,0.5879) (0.4656,0.5830) (0.4747,0.5779) (0.4837,0.5728) (0.4927,0.5675) (0.5018,0.5622) (0.5108,0.5567) (0.5199,0.5511) (0.5289,0.5454) (0.5379,0.5395) (0.5470,0.5336) (0.5560,0.5275) (0.5651,0.5213) (0.5741,0.5150) (0.5832,0.5086) (0.5922,0.5020) (0.6012,0.4953) (0.6103,0.4885) (0.6193,0.4815) (0.6284,0.4744) (0.6374,0.4672) (0.6464,0.4598) (0.6555,0.4523) (0.6645,0.4447) (0.6736,0.4369) (0.6826,0.4290) (0.6916,0.4209) (0.7007,0.4126) (0.7097,0.4042) (0.7188,0.3957) (0.7278,0.3870) (0.7368,0.3781) (0.7459,0.3690) (0.7549,0.3598) (0.7640,0.3504) (0.7730,0.3408) (0.7821,0.3310) (0.7911,0.3211) (0.8001,0.3109) (0.8092,0.3005) (0.8182,0.2899) (0.8273,0.2791) (0.8363,0.2681) (0.8453,0.2568) (0.8544,0.2453) (0.8634,0.2335) (0.8725,0.2214) (0.8815,0.2091) (0.8905,0.1964) (0.8996,0.1834) (0.9086,0.1701) (0.9177,0.1563) (0.9267,0.1422) (0.9358,0.1276) (0.9448,0.1125) (0.9538,0.0969) (0.9629,0.0805) (0.9719,0.0634) (0.9810,0.0453) (0.9900,0.0256)};

    \end{axis}

        \end{tikzpicture}
        \label{fig: squashing log det jacobian gradient}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=3.8cm,
        xmin=-1.0, xmax=1.0,
        ymin=0.0, ymax=1.85,
        xlabel={$a=f(x)$},
        ylabel={},
        title={$\sigma^2=1/2$},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
        restrict y to domain=0:1.85, unbounded coords=discard,
    ]
        \addplot[color=tanhColor, line width=1.55pt] coordinates {(-0.9900,0.0257) (-0.9810,0.0680) (-0.9719,0.1110) (-0.9629,0.1512) (-0.9538,0.1876) (-0.9448,0.2204) (-0.9358,0.2498) (-0.9267,0.2762) (-0.9177,0.2999) (-0.9086,0.3214) (-0.8996,0.3408) (-0.8905,0.3583) (-0.8815,0.3743) (-0.8725,0.3888) (-0.8634,0.4020) (-0.8544,0.4141) (-0.8453,0.4252) (-0.8363,0.4354) (-0.8273,0.4448) (-0.8182,0.4534) (-0.8092,0.4613) (-0.8001,0.4687) (-0.7911,0.4754) (-0.7821,0.4817) (-0.7730,0.4875) (-0.7640,0.4929) (-0.7549,0.4978) (-0.7459,0.5025) (-0.7368,0.5068) (-0.7278,0.5108) (-0.7188,0.5145) (-0.7097,0.5179) (-0.7007,0.5212) (-0.6916,0.5242) (-0.6826,0.5270) (-0.6736,0.5296) (-0.6645,0.5320) (-0.6555,0.5343) (-0.6464,0.5364) (-0.6374,0.5384) (-0.6284,0.5402) (-0.6193,0.5419) (-0.6103,0.5435) (-0.6012,0.5450) (-0.5922,0.5464) (-0.5832,0.5477) (-0.5741,0.5490) (-0.5651,0.5501) (-0.5560,0.5512) (-0.5470,0.5522) (-0.5379,0.5531) (-0.5289,0.5539) (-0.5199,0.5547) (-0.5108,0.5555) (-0.5018,0.5562) (-0.4927,0.5568) (-0.4837,0.5574) (-0.4747,0.5580) (-0.4656,0.5585) (-0.4566,0.5590) (-0.4475,0.5594) (-0.4385,0.5599) (-0.4295,0.5602) (-0.4204,0.5606) (-0.4114,0.5609) (-0.4023,0.5612) (-0.3933,0.5615) (-0.3842,0.5618) (-0.3752,0.5620) (-0.3662,0.5622) (-0.3571,0.5624) (-0.3481,0.5626) (-0.3390,0.5628) (-0.3300,0.5629) (-0.3210,0.5631) (-0.3119,0.5632) (-0.3029,0.5633) (-0.2938,0.5634) (-0.2848,0.5635) (-0.2758,0.5636) (-0.2667,0.5637) (-0.2577,0.5637) (-0.2486,0.5638) (-0.2396,0.5639) (-0.2305,0.5639) (-0.2215,0.5640) (-0.2125,0.5640) (-0.2034,0.5640) (-0.1944,0.5640) (-0.1853,0.5641) (-0.1763,0.5641) (-0.1673,0.5641) (-0.1582,0.5641) (-0.1492,0.5641) (-0.1401,0.5642) (-0.1311,0.5642) (-0.1221,0.5642) (-0.1130,0.5642) (-0.1040,0.5642) (-0.0949,0.5642) (-0.0859,0.5642) (-0.0768,0.5642) (-0.0678,0.5642) (-0.0588,0.5642) (-0.0497,0.5642) (-0.0407,0.5642) (-0.0316,0.5642) (-0.0226,0.5642) (-0.0136,0.5642) (-0.0045,0.5642) (0.0045,0.5642) (0.0136,0.5642) (0.0226,0.5642) (0.0316,0.5642) (0.0407,0.5642) (0.0497,0.5642) (0.0588,0.5642) (0.0678,0.5642) (0.0768,0.5642) (0.0859,0.5642) (0.0949,0.5642) (0.1040,0.5642) (0.1130,0.5642) (0.1221,0.5642) (0.1311,0.5642) (0.1401,0.5642) (0.1492,0.5641) (0.1582,0.5641) (0.1673,0.5641) (0.1763,0.5641) (0.1853,0.5641) (0.1944,0.5640) (0.2034,0.5640) (0.2125,0.5640) (0.2215,0.5640) (0.2305,0.5639) (0.2396,0.5639) (0.2486,0.5638) (0.2577,0.5637) (0.2667,0.5637) (0.2758,0.5636) (0.2848,0.5635) (0.2938,0.5634) (0.3029,0.5633) (0.3119,0.5632) (0.3210,0.5631) (0.3300,0.5629) (0.3390,0.5628) (0.3481,0.5626) (0.3571,0.5624) (0.3662,0.5622) (0.3752,0.5620) (0.3842,0.5618) (0.3933,0.5615) (0.4023,0.5612) (0.4114,0.5609) (0.4204,0.5606) (0.4295,0.5602) (0.4385,0.5599) (0.4475,0.5594) (0.4566,0.5590) (0.4656,0.5585) (0.4747,0.5580) (0.4837,0.5574) (0.4927,0.5568) (0.5018,0.5562) (0.5108,0.5555) (0.5199,0.5547) (0.5289,0.5539) (0.5379,0.5531) (0.5470,0.5522) (0.5560,0.5512) (0.5651,0.5501) (0.5741,0.5490) (0.5832,0.5477) (0.5922,0.5464) (0.6012,0.5450) (0.6103,0.5435) (0.6193,0.5419) (0.6284,0.5402) (0.6374,0.5384) (0.6464,0.5364) (0.6555,0.5343) (0.6645,0.5320) (0.6736,0.5296) (0.6826,0.5270) (0.6916,0.5242) (0.7007,0.5212) (0.7097,0.5179) (0.7188,0.5145) (0.7278,0.5108) (0.7368,0.5068) (0.7459,0.5025) (0.7549,0.4978) (0.7640,0.4929) (0.7730,0.4875) (0.7821,0.4817) (0.7911,0.4754) (0.8001,0.4687) (0.8092,0.4613) (0.8182,0.4534) (0.8273,0.4448) (0.8363,0.4354) (0.8453,0.4252) (0.8544,0.4141) (0.8634,0.4020) (0.8725,0.3888) (0.8815,0.3743) (0.8905,0.3583) (0.8996,0.3408) (0.9086,0.3214) (0.9177,0.2999) (0.9267,0.2762) (0.9358,0.2498) (0.9448,0.2204) (0.9538,0.1876) (0.9629,0.1512) (0.9719,0.1110) (0.9810,0.0680) (0.9900,0.0257)};
        \addplot[color=erfColor, line width=1.55pt] coordinates {(-0.9900,0.5000) (-0.9810,0.5000) (-0.9719,0.5000) (-0.9629,0.5000) (-0.9538,0.5000) (-0.9448,0.5000) (-0.9358,0.5000) (-0.9267,0.5000) (-0.9177,0.5000) (-0.9086,0.5000) (-0.8996,0.5000) (-0.8905,0.5000) (-0.8815,0.5000) (-0.8725,0.5000) (-0.8634,0.5000) (-0.8544,0.5000) (-0.8453,0.5000) (-0.8363,0.5000) (-0.8273,0.5000) (-0.8182,0.5000) (-0.8092,0.5000) (-0.8001,0.5000) (-0.7911,0.5000) (-0.7821,0.5000) (-0.7730,0.5000) (-0.7640,0.5000) (-0.7549,0.5000) (-0.7459,0.5000) (-0.7368,0.5000) (-0.7278,0.5000) (-0.7188,0.5000) (-0.7097,0.5000) (-0.7007,0.5000) (-0.6916,0.5000) (-0.6826,0.5000) (-0.6736,0.5000) (-0.6645,0.5000) (-0.6555,0.5000) (-0.6464,0.5000) (-0.6374,0.5000) (-0.6284,0.5000) (-0.6193,0.5000) (-0.6103,0.5000) (-0.6012,0.5000) (-0.5922,0.5000) (-0.5832,0.5000) (-0.5741,0.5000) (-0.5651,0.5000) (-0.5560,0.5000) (-0.5470,0.5000) (-0.5379,0.5000) (-0.5289,0.5000) (-0.5199,0.5000) (-0.5108,0.5000) (-0.5018,0.5000) (-0.4927,0.5000) (-0.4837,0.5000) (-0.4747,0.5000) (-0.4656,0.5000) (-0.4566,0.5000) (-0.4475,0.5000) (-0.4385,0.5000) (-0.4295,0.5000) (-0.4204,0.5000) (-0.4114,0.5000) (-0.4023,0.5000) (-0.3933,0.5000) (-0.3842,0.5000) (-0.3752,0.5000) (-0.3662,0.5000) (-0.3571,0.5000) (-0.3481,0.5000) (-0.3390,0.5000) (-0.3300,0.5000) (-0.3210,0.5000) (-0.3119,0.5000) (-0.3029,0.5000) (-0.2938,0.5000) (-0.2848,0.5000) (-0.2758,0.5000) (-0.2667,0.5000) (-0.2577,0.5000) (-0.2486,0.5000) (-0.2396,0.5000) (-0.2305,0.5000) (-0.2215,0.5000) (-0.2125,0.5000) (-0.2034,0.5000) (-0.1944,0.5000) (-0.1853,0.5000) (-0.1763,0.5000) (-0.1673,0.5000) (-0.1582,0.5000) (-0.1492,0.5000) (-0.1401,0.5000) (-0.1311,0.5000) (-0.1221,0.5000) (-0.1130,0.5000) (-0.1040,0.5000) (-0.0949,0.5000) (-0.0859,0.5000) (-0.0768,0.5000) (-0.0678,0.5000) (-0.0588,0.5000) (-0.0497,0.5000) (-0.0407,0.5000) (-0.0316,0.5000) (-0.0226,0.5000) (-0.0136,0.5000) (-0.0045,0.5000) (0.0045,0.5000) (0.0136,0.5000) (0.0226,0.5000) (0.0316,0.5000) (0.0407,0.5000) (0.0497,0.5000) (0.0588,0.5000) (0.0678,0.5000) (0.0768,0.5000) (0.0859,0.5000) (0.0949,0.5000) (0.1040,0.5000) (0.1130,0.5000) (0.1221,0.5000) (0.1311,0.5000) (0.1401,0.5000) (0.1492,0.5000) (0.1582,0.5000) (0.1673,0.5000) (0.1763,0.5000) (0.1853,0.5000) (0.1944,0.5000) (0.2034,0.5000) (0.2125,0.5000) (0.2215,0.5000) (0.2305,0.5000) (0.2396,0.5000) (0.2486,0.5000) (0.2577,0.5000) (0.2667,0.5000) (0.2758,0.5000) (0.2848,0.5000) (0.2938,0.5000) (0.3029,0.5000) (0.3119,0.5000) (0.3210,0.5000) (0.3300,0.5000) (0.3390,0.5000) (0.3481,0.5000) (0.3571,0.5000) (0.3662,0.5000) (0.3752,0.5000) (0.3842,0.5000) (0.3933,0.5000) (0.4023,0.5000) (0.4114,0.5000) (0.4204,0.5000) (0.4295,0.5000) (0.4385,0.5000) (0.4475,0.5000) (0.4566,0.5000) (0.4656,0.5000) (0.4747,0.5000) (0.4837,0.5000) (0.4927,0.5000) (0.5018,0.5000) (0.5108,0.5000) (0.5199,0.5000) (0.5289,0.5000) (0.5379,0.5000) (0.5470,0.5000) (0.5560,0.5000) (0.5651,0.5000) (0.5741,0.5000) (0.5832,0.5000) (0.5922,0.5000) (0.6012,0.5000) (0.6103,0.5000) (0.6193,0.5000) (0.6284,0.5000) (0.6374,0.5000) (0.6464,0.5000) (0.6555,0.5000) (0.6645,0.5000) (0.6736,0.5000) (0.6826,0.5000) (0.6916,0.5000) (0.7007,0.5000) (0.7097,0.5000) (0.7188,0.5000) (0.7278,0.5000) (0.7368,0.5000) (0.7459,0.5000) (0.7549,0.5000) (0.7640,0.5000) (0.7730,0.5000) (0.7821,0.5000) (0.7911,0.5000) (0.8001,0.5000) (0.8092,0.5000) (0.8182,0.5000) (0.8273,0.5000) (0.8363,0.5000) (0.8453,0.5000) (0.8544,0.5000) (0.8634,0.5000) (0.8725,0.5000) (0.8815,0.5000) (0.8905,0.5000) (0.8996,0.5000) (0.9086,0.5000) (0.9177,0.5000) (0.9267,0.5000) (0.9358,0.5000) (0.9448,0.5000) (0.9538,0.5000) (0.9629,0.5000) (0.9719,0.5000) (0.9810,0.5000) (0.9900,0.5000)};

        \addplot[color=uniformColor, densely dotted, line width=0.9pt] coordinates {(-1,0.5) (1,0.5)};

    \end{axis}

        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=3.8cm,
        xmin=-1.0, xmax=1.0,
        ymin=0.0, ymax=1.85,
        xlabel={$a=f(x)$},
        ylabel={},
        title={$\sigma^2=1$},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
        restrict y to domain=0:1.85, unbounded coords=discard,
    ]
        \addplot[color=tanhColor, line width=1.55pt] coordinates {(-1.0,0.0) (-0.9900,0.6039) (-0.9810,0.7132) (-0.9719,0.7521) (-0.9629,0.7650) (-0.9538,0.7660) (-0.9448,0.7609) (-0.9358,0.7527) (-0.9267,0.7428) (-0.9177,0.7321) (-0.9086,0.7210) (-0.8996,0.7099) (-0.8905,0.6989) (-0.8815,0.6882) (-0.8725,0.6777) (-0.8634,0.6676) (-0.8544,0.6578) (-0.8453,0.6483) (-0.8363,0.6392) (-0.8273,0.6305) (-0.8182,0.6221) (-0.8092,0.6140) (-0.8001,0.6062) (-0.7911,0.5987) (-0.7821,0.5915) (-0.7730,0.5846) (-0.7640,0.5779) (-0.7549,0.5714) (-0.7459,0.5652) (-0.7368,0.5593) (-0.7278,0.5535) (-0.7188,0.5480) (-0.7097,0.5426) (-0.7007,0.5374) (-0.6916,0.5324) (-0.6826,0.5276) (-0.6736,0.5229) (-0.6645,0.5184) (-0.6555,0.5141) (-0.6464,0.5098) (-0.6374,0.5058) (-0.6284,0.5018) (-0.6193,0.4980) (-0.6103,0.4943) (-0.6012,0.4907) (-0.5922,0.4872) (-0.5832,0.4839) (-0.5741,0.4806) (-0.5651,0.4775) (-0.5560,0.4744) (-0.5470,0.4714) (-0.5379,0.4686) (-0.5289,0.4658) (-0.5199,0.4631) (-0.5108,0.4605) (-0.5018,0.4579) (-0.4927,0.4555) (-0.4837,0.4531) (-0.4747,0.4508) (-0.4656,0.4485) (-0.4566,0.4463) (-0.4475,0.4442) (-0.4385,0.4422) (-0.4295,0.4402) (-0.4204,0.4383) (-0.4114,0.4364) (-0.4023,0.4346) (-0.3933,0.4329) (-0.3842,0.4312) (-0.3752,0.4296) (-0.3662,0.4280) (-0.3571,0.4264) (-0.3481,0.4250) (-0.3390,0.4235) (-0.3300,0.4221) (-0.3210,0.4208) (-0.3119,0.4195) (-0.3029,0.4183) (-0.2938,0.4171) (-0.2848,0.4159) (-0.2758,0.4148) (-0.2667,0.4137) (-0.2577,0.4127) (-0.2486,0.4117) (-0.2396,0.4108) (-0.2305,0.4099) (-0.2215,0.4090) (-0.2125,0.4082) (-0.2034,0.4074) (-0.1944,0.4066) (-0.1853,0.4059) (-0.1763,0.4053) (-0.1673,0.4046) (-0.1582,0.4040) (-0.1492,0.4034) (-0.1401,0.4029) (-0.1311,0.4024) (-0.1221,0.4019) (-0.1130,0.4015) (-0.1040,0.4011) (-0.0949,0.4007) (-0.0859,0.4004) (-0.0768,0.4001) (-0.0678,0.3999) (-0.0588,0.3996) (-0.0497,0.3994) (-0.0407,0.3993) (-0.0316,0.3991) (-0.0226,0.3990) (-0.0136,0.3990) (-0.0045,0.3989) (0.0045,0.3989) (0.0136,0.3990) (0.0226,0.3990) (0.0316,0.3991) (0.0407,0.3993) (0.0497,0.3994) (0.0588,0.3996) (0.0678,0.3999) (0.0768,0.4001) (0.0859,0.4004) (0.0949,0.4007) (0.1040,0.4011) (0.1130,0.4015) (0.1221,0.4019) (0.1311,0.4024) (0.1401,0.4029) (0.1492,0.4034) (0.1582,0.4040) (0.1673,0.4046) (0.1763,0.4053) (0.1853,0.4059) (0.1944,0.4066) (0.2034,0.4074) (0.2125,0.4082) (0.2215,0.4090) (0.2305,0.4099) (0.2396,0.4108) (0.2486,0.4117) (0.2577,0.4127) (0.2667,0.4137) (0.2758,0.4148) (0.2848,0.4159) (0.2938,0.4171) (0.3029,0.4183) (0.3119,0.4195) (0.3210,0.4208) (0.3300,0.4221) (0.3390,0.4235) (0.3481,0.4250) (0.3571,0.4264) (0.3662,0.4280) (0.3752,0.4296) (0.3842,0.4312) (0.3933,0.4329) (0.4023,0.4346) (0.4114,0.4364) (0.4204,0.4383) (0.4295,0.4402) (0.4385,0.4422) (0.4475,0.4442) (0.4566,0.4463) (0.4656,0.4485) (0.4747,0.4508) (0.4837,0.4531) (0.4927,0.4555) (0.5018,0.4579) (0.5108,0.4605) (0.5199,0.4631) (0.5289,0.4658) (0.5379,0.4686) (0.5470,0.4714) (0.5560,0.4744) (0.5651,0.4775) (0.5741,0.4806) (0.5832,0.4839) (0.5922,0.4872) (0.6012,0.4907) (0.6103,0.4943) (0.6193,0.4980) (0.6284,0.5018) (0.6374,0.5058) (0.6464,0.5098) (0.6555,0.5141) (0.6645,0.5184) (0.6736,0.5229) (0.6826,0.5276) (0.6916,0.5324) (0.7007,0.5374) (0.7097,0.5426) (0.7188,0.5480) (0.7278,0.5535) (0.7368,0.5593) (0.7459,0.5652) (0.7549,0.5714) (0.7640,0.5779) (0.7730,0.5846) (0.7821,0.5915) (0.7911,0.5987) (0.8001,0.6062) (0.8092,0.6140) (0.8182,0.6221) (0.8273,0.6305) (0.8363,0.6392) (0.8453,0.6483) (0.8544,0.6578) (0.8634,0.6676) (0.8725,0.6777) (0.8815,0.6882) (0.8905,0.6989) (0.8996,0.7099) (0.9086,0.7210) (0.9177,0.7321) (0.9267,0.7428) (0.9358,0.7527) (0.9448,0.7609) (0.9538,0.7660) (0.9629,0.7650) (0.9719,0.7521) (0.9810,0.7132) (0.9900,0.6039) (1.0,0.0)};
        \addplot[color=erfColor, line width=1.55pt] coordinates {(-0.9899,1.84886623) (-0.9810,1.3975) (-0.9719,1.1806) (-0.9629,1.0476) (-0.9538,0.9552) (-0.9448,0.8863) (-0.9358,0.8322) (-0.9267,0.7884) (-0.9177,0.7519) (-0.9086,0.7209) (-0.8996,0.6942) (-0.8905,0.6709) (-0.8815,0.6502) (-0.8725,0.6318) (-0.8634,0.6153) (-0.8544,0.6003) (-0.8453,0.5867) (-0.8363,0.5742) (-0.8273,0.5627) (-0.8182,0.5521) (-0.8092,0.5423) (-0.8001,0.5332) (-0.7911,0.5247) (-0.7821,0.5167) (-0.7730,0.5093) (-0.7640,0.5022) (-0.7549,0.4956) (-0.7459,0.4894) (-0.7368,0.4835) (-0.7278,0.4779) (-0.7188,0.4726) (-0.7097,0.4676) (-0.7007,0.4628) (-0.6916,0.4583) (-0.6826,0.4539) (-0.6736,0.4498) (-0.6645,0.4458) (-0.6555,0.4420) (-0.6464,0.4384) (-0.6374,0.4350) (-0.6284,0.4316) (-0.6193,0.4284) (-0.6103,0.4254) (-0.6012,0.4224) (-0.5922,0.4196) (-0.5832,0.4169) (-0.5741,0.4143) (-0.5651,0.4118) (-0.5560,0.4093) (-0.5470,0.4070) (-0.5379,0.4047) (-0.5289,0.4026) (-0.5199,0.4005) (-0.5108,0.3985) (-0.5018,0.3965) (-0.4927,0.3946) (-0.4837,0.3928) (-0.4747,0.3911) (-0.4656,0.3894) (-0.4566,0.3877) (-0.4475,0.3862) (-0.4385,0.3846) (-0.4295,0.3832) (-0.4204,0.3817) (-0.4114,0.3804) (-0.4023,0.3790) (-0.3933,0.3778) (-0.3842,0.3765) (-0.3752,0.3753) (-0.3662,0.3742) (-0.3571,0.3731) (-0.3481,0.3720) (-0.3390,0.3710) (-0.3300,0.3700) (-0.3210,0.3690) (-0.3119,0.3681) (-0.3029,0.3672) (-0.2938,0.3663) (-0.2848,0.3655) (-0.2758,0.3647) (-0.2667,0.3640) (-0.2577,0.3632) (-0.2486,0.3625) (-0.2396,0.3619) (-0.2305,0.3612) (-0.2215,0.3606) (-0.2125,0.3600) (-0.2034,0.3595) (-0.1944,0.3589) (-0.1853,0.3584) (-0.1763,0.3580) (-0.1673,0.3575) (-0.1582,0.3571) (-0.1492,0.3567) (-0.1401,0.3563) (-0.1311,0.3560) (-0.1221,0.3556) (-0.1130,0.3553) (-0.1040,0.3551) (-0.0949,0.3548) (-0.0859,0.3546) (-0.0768,0.3544) (-0.0678,0.3542) (-0.0588,0.3540) (-0.0497,0.3539) (-0.0407,0.3538) (-0.0316,0.3537) (-0.0226,0.3536) (-0.0136,0.3536) (-0.0045,0.3536) (0.0045,0.3536) (0.0136,0.3536) (0.0226,0.3536) (0.0316,0.3537) (0.0407,0.3538) (0.0497,0.3539) (0.0588,0.3540) (0.0678,0.3542) (0.0768,0.3544) (0.0859,0.3546) (0.0949,0.3548) (0.1040,0.3551) (0.1130,0.3553) (0.1221,0.3556) (0.1311,0.3560) (0.1401,0.3563) (0.1492,0.3567) (0.1582,0.3571) (0.1673,0.3575) (0.1763,0.3580) (0.1853,0.3584) (0.1944,0.3589) (0.2034,0.3595) (0.2125,0.3600) (0.2215,0.3606) (0.2305,0.3612) (0.2396,0.3619) (0.2486,0.3625) (0.2577,0.3632) (0.2667,0.3640) (0.2758,0.3647) (0.2848,0.3655) (0.2938,0.3663) (0.3029,0.3672) (0.3119,0.3681) (0.3210,0.3690) (0.3300,0.3700) (0.3390,0.3710) (0.3481,0.3720) (0.3571,0.3731) (0.3662,0.3742) (0.3752,0.3753) (0.3842,0.3765) (0.3933,0.3778) (0.4023,0.3790) (0.4114,0.3804) (0.4204,0.3817) (0.4295,0.3832) (0.4385,0.3846) (0.4475,0.3862) (0.4566,0.3877) (0.4656,0.3894) (0.4747,0.3911) (0.4837,0.3928) (0.4927,0.3946) (0.5018,0.3965) (0.5108,0.3985) (0.5199,0.4005) (0.5289,0.4026) (0.5379,0.4047) (0.5470,0.4070) (0.5560,0.4093) (0.5651,0.4118) (0.5741,0.4143) (0.5832,0.4169) (0.5922,0.4196) (0.6012,0.4224) (0.6103,0.4254) (0.6193,0.4284) (0.6284,0.4316) (0.6374,0.4350) (0.6464,0.4384) (0.6555,0.4420) (0.6645,0.4458) (0.6736,0.4498) (0.6826,0.4539) (0.6916,0.4583) (0.7007,0.4628) (0.7097,0.4676) (0.7188,0.4726) (0.7278,0.4779) (0.7368,0.4835) (0.7459,0.4894) (0.7549,0.4956) (0.7640,0.5022) (0.7730,0.5093) (0.7821,0.5167) (0.7911,0.5247) (0.8001,0.5332) (0.8092,0.5423) (0.8182,0.5521) (0.8273,0.5627) (0.8363,0.5742) (0.8453,0.5867) (0.8544,0.6003) (0.8634,0.6153) (0.8725,0.6318) (0.8815,0.6502) (0.8905,0.6709) (0.8996,0.6942) (0.9086,0.7209) (0.9177,0.7519) (0.9267,0.7884) (0.9358,0.8322) (0.9448,0.8863) (0.9538,0.9552) (0.9629,1.0476) (0.9719,1.1806) (0.9810,1.3975) (0.9899,1.84886623)};

    \end{axis}

        \end{tikzpicture}
    \end{subfigure}

    \rowtitle[c]{(c) Comparison between the Gaussian score and the log-Jacobian-determinant gradients}

    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=3.8cm,
        xmin=-2.2, xmax=2.2,
        ymin=-4.4, ymax=4.4,
        xlabel={$x$},
        ylabel={$\nabla_x\log(\cdot)$},
        title={$\sigma^2=1/4$},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
        restrict y to domain=-4.4:4.4, unbounded coords=discard,
    ]
        \addplot[color=scoreColor, densely dashed, line width=1.85pt] coordinates {(-2.2000,8.8000) (-2.1799,8.7196) (-2.1598,8.6393) (-2.1397,8.5589) (-2.1196,8.4785) (-2.0995,8.3982) (-2.0795,8.3178) (-2.0594,8.2374) (-2.0393,8.1571) (-2.0192,8.0767) (-1.9991,7.9963) (-1.9790,7.9160) (-1.9589,7.8356) (-1.9388,7.7553) (-1.9187,7.6749) (-1.8986,7.5945) (-1.8785,7.5142) (-1.8584,7.4338) (-1.8384,7.3534) (-1.8183,7.2731) (-1.7982,7.1927) (-1.7781,7.1123) (-1.7580,7.0320) (-1.7379,6.9516) (-1.7178,6.8712) (-1.6977,6.7909) (-1.6776,6.7105) (-1.6575,6.6301) (-1.6374,6.5498) (-1.6174,6.4694) (-1.5973,6.3890) (-1.5772,6.3087) (-1.5571,6.2283) (-1.5370,6.1479) (-1.5169,6.0676) (-1.4968,5.9872) (-1.4767,5.9068) (-1.4566,5.8265) (-1.4365,5.7461) (-1.4164,5.6658) (-1.3963,5.5854) (-1.3763,5.5050) (-1.3562,5.4247) (-1.3361,5.3443) (-1.3160,5.2639) (-1.2959,5.1836) (-1.2758,5.1032) (-1.2557,5.0228) (-1.2356,4.9425) (-1.2155,4.8621) (-1.1954,4.7817) (-1.1753,4.7014) (-1.1553,4.6210) (-1.1352,4.5406) (-1.1151,4.4603) (-1.0950,4.3799) (-1.0749,4.2995) (-1.0548,4.2192) (-1.0347,4.1388) (-1.0146,4.0584) (-0.9945,3.9781) (-0.9744,3.8977) (-0.9543,3.8174) (-0.9342,3.7370) (-0.9142,3.6566) (-0.8941,3.5763) (-0.8740,3.4959) (-0.8539,3.4155) (-0.8338,3.3352) (-0.8137,3.2548) (-0.7936,3.1744) (-0.7735,3.0941) (-0.7534,3.0137) (-0.7333,2.9333) (-0.7132,2.8530) (-0.6932,2.7726) (-0.6731,2.6922) (-0.6530,2.6119) (-0.6329,2.5315) (-0.6128,2.4511) (-0.5927,2.3708) (-0.5726,2.2904) (-0.5525,2.2100) (-0.5324,2.1297) (-0.5123,2.0493) (-0.4922,1.9689) (-0.4721,1.8886) (-0.4521,1.8082) (-0.4320,1.7279) (-0.4119,1.6475) (-0.3918,1.5671) (-0.3717,1.4868) (-0.3516,1.4064) (-0.3315,1.3260) (-0.3114,1.2457) (-0.2913,1.1653) (-0.2712,1.0849) (-0.2511,1.0046) (-0.2311,0.9242) (-0.2110,0.8438) (-0.1909,0.7635) (-0.1708,0.6831) (-0.1507,0.6027) (-0.1306,0.5224) (-0.1105,0.4420) (-0.0904,0.3616) (-0.0703,0.2813) (-0.0502,0.2009) (-0.0301,0.1205) (-0.0100,0.0402) (0.0100,-0.0402) (0.0301,-0.1205) (0.0502,-0.2009) (0.0703,-0.2813) (0.0904,-0.3616) (0.1105,-0.4420) (0.1306,-0.5224) (0.1507,-0.6027) (0.1708,-0.6831) (0.1909,-0.7635) (0.2110,-0.8438) (0.2311,-0.9242) (0.2511,-1.0046) (0.2712,-1.0849) (0.2913,-1.1653) (0.3114,-1.2457) (0.3315,-1.3260) (0.3516,-1.4064) (0.3717,-1.4868) (0.3918,-1.5671) (0.4119,-1.6475) (0.4320,-1.7279) (0.4521,-1.8082) (0.4721,-1.8886) (0.4922,-1.9689) (0.5123,-2.0493) (0.5324,-2.1297) (0.5525,-2.2100) (0.5726,-2.2904) (0.5927,-2.3708) (0.6128,-2.4511) (0.6329,-2.5315) (0.6530,-2.6119) (0.6731,-2.6922) (0.6932,-2.7726) (0.7132,-2.8530) (0.7333,-2.9333) (0.7534,-3.0137) (0.7735,-3.0941) (0.7936,-3.1744) (0.8137,-3.2548) (0.8338,-3.3352) (0.8539,-3.4155) (0.8740,-3.4959) (0.8941,-3.5763) (0.9142,-3.6566) (0.9342,-3.7370) (0.9543,-3.8174) (0.9744,-3.8977) (0.9945,-3.9781) (1.0146,-4.0584) (1.0347,-4.1388) (1.0548,-4.2192) (1.0749,-4.2995) (1.0950,-4.3799) (1.1151,-4.4603) (1.1352,-4.5406) (1.1553,-4.6210) (1.1753,-4.7014) (1.1954,-4.7817) (1.2155,-4.8621) (1.2356,-4.9425) (1.2557,-5.0228) (1.2758,-5.1032) (1.2959,-5.1836) (1.3160,-5.2639) (1.3361,-5.3443) (1.3562,-5.4247) (1.3763,-5.5050) (1.3963,-5.5854) (1.4164,-5.6658) (1.4365,-5.7461) (1.4566,-5.8265) (1.4767,-5.9068) (1.4968,-5.9872) (1.5169,-6.0676) (1.5370,-6.1479) (1.5571,-6.2283) (1.5772,-6.3087) (1.5973,-6.3890) (1.6174,-6.4694) (1.6374,-6.5498) (1.6575,-6.6301) (1.6776,-6.7105) (1.6977,-6.7909) (1.7178,-6.8712) (1.7379,-6.9516) (1.7580,-7.0320) (1.7781,-7.1123) (1.7982,-7.1927) (1.8183,-7.2731) (1.8384,-7.3534) (1.8584,-7.4338) (1.8785,-7.5142) (1.8986,-7.5945) (1.9187,-7.6749) (1.9388,-7.7553) (1.9589,-7.8356) (1.9790,-7.9160) (1.9991,-7.9963) (2.0192,-8.0767) (2.0393,-8.1571) (2.0594,-8.2374) (2.0795,-8.3178) (2.0995,-8.3982) (2.1196,-8.4785) (2.1397,-8.5589) (2.1598,-8.6393) (2.1799,-8.7196) (2.2000,-8.8000)};
        \addplot[color=erfColor, line width=1.55pt] coordinates {(-2.2000,4.4000) (-2.1799,4.3598) (-2.1598,4.3196) (-2.1397,4.2795) (-2.1196,4.2393) (-2.0995,4.1991) (-2.0795,4.1589) (-2.0594,4.1187) (-2.0393,4.0785) (-2.0192,4.0384) (-1.9991,3.9982) (-1.9790,3.9580) (-1.9589,3.9178) (-1.9388,3.8776) (-1.9187,3.8374) (-1.8986,3.7973) (-1.8785,3.7571) (-1.8584,3.7169) (-1.8384,3.6767) (-1.8183,3.6365) (-1.7982,3.5963) (-1.7781,3.5562) (-1.7580,3.5160) (-1.7379,3.4758) (-1.7178,3.4356) (-1.6977,3.3954) (-1.6776,3.3553) (-1.6575,3.3151) (-1.6374,3.2749) (-1.6174,3.2347) (-1.5973,3.1945) (-1.5772,3.1543) (-1.5571,3.1142) (-1.5370,3.0740) (-1.5169,3.0338) (-1.4968,2.9936) (-1.4767,2.9534) (-1.4566,2.9132) (-1.4365,2.8731) (-1.4164,2.8329) (-1.3963,2.7927) (-1.3763,2.7525) (-1.3562,2.7123) (-1.3361,2.6721) (-1.3160,2.6320) (-1.2959,2.5918) (-1.2758,2.5516) (-1.2557,2.5114) (-1.2356,2.4712) (-1.2155,2.4311) (-1.1954,2.3909) (-1.1753,2.3507) (-1.1553,2.3105) (-1.1352,2.2703) (-1.1151,2.2301) (-1.0950,2.1900) (-1.0749,2.1498) (-1.0548,2.1096) (-1.0347,2.0694) (-1.0146,2.0292) (-0.9945,1.9890) (-0.9744,1.9489) (-0.9543,1.9087) (-0.9342,1.8685) (-0.9142,1.8283) (-0.8941,1.7881) (-0.8740,1.7479) (-0.8539,1.7078) (-0.8338,1.6676) (-0.8137,1.6274) (-0.7936,1.5872) (-0.7735,1.5470) (-0.7534,1.5068) (-0.7333,1.4667) (-0.7132,1.4265) (-0.6932,1.3863) (-0.6731,1.3461) (-0.6530,1.3059) (-0.6329,1.2658) (-0.6128,1.2256) (-0.5927,1.1854) (-0.5726,1.1452) (-0.5525,1.1050) (-0.5324,1.0648) (-0.5123,1.0247) (-0.4922,0.9845) (-0.4721,0.9443) (-0.4521,0.9041) (-0.4320,0.8639) (-0.4119,0.8237) (-0.3918,0.7836) (-0.3717,0.7434) (-0.3516,0.7032) (-0.3315,0.6630) (-0.3114,0.6228) (-0.2913,0.5826) (-0.2712,0.5425) (-0.2511,0.5023) (-0.2311,0.4621) (-0.2110,0.4219) (-0.1909,0.3817) (-0.1708,0.3416) (-0.1507,0.3014) (-0.1306,0.2612) (-0.1105,0.2210) (-0.0904,0.1808) (-0.0703,0.1406) (-0.0502,0.1005) (-0.0301,0.0603) (-0.0100,0.0201) (0.0100,-0.0201) (0.0301,-0.0603) (0.0502,-0.1005) (0.0703,-0.1406) (0.0904,-0.1808) (0.1105,-0.2210) (0.1306,-0.2612) (0.1507,-0.3014) (0.1708,-0.3416) (0.1909,-0.3817) (0.2110,-0.4219) (0.2311,-0.4621) (0.2511,-0.5023) (0.2712,-0.5425) (0.2913,-0.5826) (0.3114,-0.6228) (0.3315,-0.6630) (0.3516,-0.7032) (0.3717,-0.7434) (0.3918,-0.7836) (0.4119,-0.8237) (0.4320,-0.8639) (0.4521,-0.9041) (0.4721,-0.9443) (0.4922,-0.9845) (0.5123,-1.0247) (0.5324,-1.0648) (0.5525,-1.1050) (0.5726,-1.1452) (0.5927,-1.1854) (0.6128,-1.2256) (0.6329,-1.2658) (0.6530,-1.3059) (0.6731,-1.3461) (0.6932,-1.3863) (0.7132,-1.4265) (0.7333,-1.4667) (0.7534,-1.5068) (0.7735,-1.5470) (0.7936,-1.5872) (0.8137,-1.6274) (0.8338,-1.6676) (0.8539,-1.7078) (0.8740,-1.7479) (0.8941,-1.7881) (0.9142,-1.8283) (0.9342,-1.8685) (0.9543,-1.9087) (0.9744,-1.9489) (0.9945,-1.9890) (1.0146,-2.0292) (1.0347,-2.0694) (1.0548,-2.1096) (1.0749,-2.1498) (1.0950,-2.1900) (1.1151,-2.2301) (1.1352,-2.2703) (1.1553,-2.3105) (1.1753,-2.3507) (1.1954,-2.3909) (1.2155,-2.4311) (1.2356,-2.4712) (1.2557,-2.5114) (1.2758,-2.5516) (1.2959,-2.5918) (1.3160,-2.6320) (1.3361,-2.6721) (1.3562,-2.7123) (1.3763,-2.7525) (1.3963,-2.7927) (1.4164,-2.8329) (1.4365,-2.8731) (1.4566,-2.9132) (1.4767,-2.9534) (1.4968,-2.9936) (1.5169,-3.0338) (1.5370,-3.0740) (1.5571,-3.1142) (1.5772,-3.1543) (1.5973,-3.1945) (1.6174,-3.2347) (1.6374,-3.2749) (1.6575,-3.3151) (1.6776,-3.3553) (1.6977,-3.3954) (1.7178,-3.4356) (1.7379,-3.4758) (1.7580,-3.5160) (1.7781,-3.5562) (1.7982,-3.5963) (1.8183,-3.6365) (1.8384,-3.6767) (1.8584,-3.7169) (1.8785,-3.7571) (1.8986,-3.7973) (1.9187,-3.8374) (1.9388,-3.8776) (1.9589,-3.9178) (1.9790,-3.9580) (1.9991,-3.9982) (2.0192,-4.0384) (2.0393,-4.0785) (2.0594,-4.1187) (2.0795,-4.1589) (2.0995,-4.1991) (2.1196,-4.2393) (2.1397,-4.2795) (2.1598,-4.3196) (2.1799,-4.3598) (2.2000,-4.4000)};
        \addplot[color=tanhColor, line width=1.45pt] coordinates {(-2.2000,1.9515) (-2.1799,1.9495) (-2.1598,1.9475) (-2.1397,1.9454) (-2.1196,1.9431) (-2.0995,1.9409) (-2.0795,1.9385) (-2.0594,1.9360) (-2.0393,1.9334) (-2.0192,1.9307) (-1.9991,1.9279) (-1.9790,1.9250) (-1.9589,1.9220) (-1.9388,1.9189) (-1.9187,1.9156) (-1.8986,1.9122) (-1.8785,1.9087) (-1.8584,1.9051) (-1.8384,1.9013) (-1.8183,1.8973) (-1.7982,1.8932) (-1.7781,1.8890) (-1.7580,1.8846) (-1.7379,1.8800) (-1.7178,1.8752) (-1.6977,1.8702) (-1.6776,1.8651) (-1.6575,1.8598) (-1.6374,1.8542) (-1.6174,1.8485) (-1.5973,1.8425) (-1.5772,1.8363) (-1.5571,1.8299) (-1.5370,1.8232) (-1.5169,1.8163) (-1.4968,1.8091) (-1.4767,1.8017) (-1.4566,1.7940) (-1.4365,1.7860) (-1.4164,1.7777) (-1.3963,1.7691) (-1.3763,1.7602) (-1.3562,1.7510) (-1.3361,1.7415) (-1.3160,1.7316) (-1.2959,1.7213) (-1.2758,1.7107) (-1.2557,1.6998) (-1.2356,1.6884) (-1.2155,1.6767) (-1.1954,1.6645) (-1.1753,1.6520) (-1.1553,1.6390) (-1.1352,1.6256) (-1.1151,1.6117) (-1.0950,1.5974) (-1.0749,1.5826) (-1.0548,1.5673) (-1.0347,1.5516) (-1.0146,1.5353) (-0.9945,1.5186) (-0.9744,1.5013) (-0.9543,1.4835) (-0.9342,1.4651) (-0.9142,1.4462) (-0.8941,1.4268) (-0.8740,1.4068) (-0.8539,1.3862) (-0.8338,1.3650) (-0.8137,1.3433) (-0.7936,1.3209) (-0.7735,1.2979) (-0.7534,1.2744) (-0.7333,1.2502) (-0.7132,1.2254) (-0.6932,1.2000) (-0.6731,1.1740) (-0.6530,1.1473) (-0.6329,1.1201) (-0.6128,1.0922) (-0.5927,1.0637) (-0.5726,1.0345) (-0.5525,1.0048) (-0.5324,0.9745) (-0.5123,0.9435) (-0.4922,0.9120) (-0.4721,0.8799) (-0.4521,0.8472) (-0.4320,0.8139) (-0.4119,0.7801) (-0.3918,0.7458) (-0.3717,0.7109) (-0.3516,0.6756) (-0.3315,0.6397) (-0.3114,0.6034) (-0.2913,0.5667) (-0.2712,0.5295) (-0.2511,0.4920) (-0.2311,0.4540) (-0.2110,0.4158) (-0.1909,0.3772) (-0.1708,0.3383) (-0.1507,0.2991) (-0.1306,0.2597) (-0.1105,0.2201) (-0.0904,0.1803) (-0.0703,0.1404) (-0.0502,0.1004) (-0.0301,0.0603) (-0.0100,0.0201) (0.0100,-0.0201) (0.0301,-0.0603) (0.0502,-0.1004) (0.0703,-0.1404) (0.0904,-0.1803) (0.1105,-0.2201) (0.1306,-0.2597) (0.1507,-0.2991) (0.1708,-0.3383) (0.1909,-0.3772) (0.2110,-0.4158) (0.2311,-0.4540) (0.2511,-0.4920) (0.2712,-0.5295) (0.2913,-0.5667) (0.3114,-0.6034) (0.3315,-0.6397) (0.3516,-0.6756) (0.3717,-0.7109) (0.3918,-0.7458) (0.4119,-0.7801) (0.4320,-0.8139) (0.4521,-0.8472) (0.4721,-0.8799) (0.4922,-0.9120) (0.5123,-0.9435) (0.5324,-0.9745) (0.5525,-1.0048) (0.5726,-1.0345) (0.5927,-1.0637) (0.6128,-1.0922) (0.6329,-1.1201) (0.6530,-1.1473) (0.6731,-1.1740) (0.6932,-1.2000) (0.7132,-1.2254) (0.7333,-1.2502) (0.7534,-1.2744) (0.7735,-1.2979) (0.7936,-1.3209) (0.8137,-1.3433) (0.8338,-1.3650) (0.8539,-1.3862) (0.8740,-1.4068) (0.8941,-1.4268) (0.9142,-1.4462) (0.9342,-1.4651) (0.9543,-1.4835) (0.9744,-1.5013) (0.9945,-1.5186) (1.0146,-1.5353) (1.0347,-1.5516) (1.0548,-1.5673) (1.0749,-1.5826) (1.0950,-1.5974) (1.1151,-1.6117) (1.1352,-1.6256) (1.1553,-1.6390) (1.1753,-1.6520) (1.1954,-1.6645) (1.2155,-1.6767) (1.2356,-1.6884) (1.2557,-1.6998) (1.2758,-1.7107) (1.2959,-1.7213) (1.3160,-1.7316) (1.3361,-1.7415) (1.3562,-1.7510) (1.3763,-1.7602) (1.3963,-1.7691) (1.4164,-1.7777) (1.4365,-1.7860) (1.4566,-1.7940) (1.4767,-1.8017) (1.4968,-1.8091) (1.5169,-1.8163) (1.5370,-1.8232) (1.5571,-1.8299) (1.5772,-1.8363) (1.5973,-1.8425) (1.6174,-1.8485) (1.6374,-1.8542) (1.6575,-1.8598) (1.6776,-1.8651) (1.6977,-1.8702) (1.7178,-1.8752) (1.7379,-1.8800) (1.7580,-1.8846) (1.7781,-1.8890) (1.7982,-1.8932) (1.8183,-1.8973) (1.8384,-1.9013) (1.8584,-1.9051) (1.8785,-1.9087) (1.8986,-1.9122) (1.9187,-1.9156) (1.9388,-1.9189) (1.9589,-1.9220) (1.9790,-1.9250) (1.9991,-1.9279) (2.0192,-1.9307) (2.0393,-1.9334) (2.0594,-1.9360) (2.0795,-1.9385) (2.0995,-1.9409) (2.1196,-1.9431) (2.1397,-1.9454) (2.1598,-1.9475) (2.1799,-1.9495) (2.2000,-1.9515)};

    \end{axis}

        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=3.8cm,
        xmin=-2.2, xmax=2.2,
        ymin=-4.4, ymax=4.4,
        xlabel={$x$},
        ylabel={},
        title={$\sigma^2=1/2$},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
        restrict y to domain=-4.4:4.4, unbounded coords=discard,
    ]
        \addplot[color=erfColor, line width=1.55pt] coordinates {(-2.2000,4.4000) (-2.1799,4.3598) (-2.1598,4.3196) (-2.1397,4.2795) (-2.1196,4.2393) (-2.0995,4.1991) (-2.0795,4.1589) (-2.0594,4.1187) (-2.0393,4.0785) (-2.0192,4.0384) (-1.9991,3.9982) (-1.9790,3.9580) (-1.9589,3.9178) (-1.9388,3.8776) (-1.9187,3.8374) (-1.8986,3.7973) (-1.8785,3.7571) (-1.8584,3.7169) (-1.8384,3.6767) (-1.8183,3.6365) (-1.7982,3.5963) (-1.7781,3.5562) (-1.7580,3.5160) (-1.7379,3.4758) (-1.7178,3.4356) (-1.6977,3.3954) (-1.6776,3.3553) (-1.6575,3.3151) (-1.6374,3.2749) (-1.6174,3.2347) (-1.5973,3.1945) (-1.5772,3.1543) (-1.5571,3.1142) (-1.5370,3.0740) (-1.5169,3.0338) (-1.4968,2.9936) (-1.4767,2.9534) (-1.4566,2.9132) (-1.4365,2.8731) (-1.4164,2.8329) (-1.3963,2.7927) (-1.3763,2.7525) (-1.3562,2.7123) (-1.3361,2.6721) (-1.3160,2.6320) (-1.2959,2.5918) (-1.2758,2.5516) (-1.2557,2.5114) (-1.2356,2.4712) (-1.2155,2.4311) (-1.1954,2.3909) (-1.1753,2.3507) (-1.1553,2.3105) (-1.1352,2.2703) (-1.1151,2.2301) (-1.0950,2.1900) (-1.0749,2.1498) (-1.0548,2.1096) (-1.0347,2.0694) (-1.0146,2.0292) (-0.9945,1.9890) (-0.9744,1.9489) (-0.9543,1.9087) (-0.9342,1.8685) (-0.9142,1.8283) (-0.8941,1.7881) (-0.8740,1.7479) (-0.8539,1.7078) (-0.8338,1.6676) (-0.8137,1.6274) (-0.7936,1.5872) (-0.7735,1.5470) (-0.7534,1.5068) (-0.7333,1.4667) (-0.7132,1.4265) (-0.6932,1.3863) (-0.6731,1.3461) (-0.6530,1.3059) (-0.6329,1.2658) (-0.6128,1.2256) (-0.5927,1.1854) (-0.5726,1.1452) (-0.5525,1.1050) (-0.5324,1.0648) (-0.5123,1.0247) (-0.4922,0.9845) (-0.4721,0.9443) (-0.4521,0.9041) (-0.4320,0.8639) (-0.4119,0.8237) (-0.3918,0.7836) (-0.3717,0.7434) (-0.3516,0.7032) (-0.3315,0.6630) (-0.3114,0.6228) (-0.2913,0.5826) (-0.2712,0.5425) (-0.2511,0.5023) (-0.2311,0.4621) (-0.2110,0.4219) (-0.1909,0.3817) (-0.1708,0.3416) (-0.1507,0.3014) (-0.1306,0.2612) (-0.1105,0.2210) (-0.0904,0.1808) (-0.0703,0.1406) (-0.0502,0.1005) (-0.0301,0.0603) (-0.0100,0.0201) (0.0100,-0.0201) (0.0301,-0.0603) (0.0502,-0.1005) (0.0703,-0.1406) (0.0904,-0.1808) (0.1105,-0.2210) (0.1306,-0.2612) (0.1507,-0.3014) (0.1708,-0.3416) (0.1909,-0.3817) (0.2110,-0.4219) (0.2311,-0.4621) (0.2511,-0.5023) (0.2712,-0.5425) (0.2913,-0.5826) (0.3114,-0.6228) (0.3315,-0.6630) (0.3516,-0.7032) (0.3717,-0.7434) (0.3918,-0.7836) (0.4119,-0.8237) (0.4320,-0.8639) (0.4521,-0.9041) (0.4721,-0.9443) (0.4922,-0.9845) (0.5123,-1.0247) (0.5324,-1.0648) (0.5525,-1.1050) (0.5726,-1.1452) (0.5927,-1.1854) (0.6128,-1.2256) (0.6329,-1.2658) (0.6530,-1.3059) (0.6731,-1.3461) (0.6932,-1.3863) (0.7132,-1.4265) (0.7333,-1.4667) (0.7534,-1.5068) (0.7735,-1.5470) (0.7936,-1.5872) (0.8137,-1.6274) (0.8338,-1.6676) (0.8539,-1.7078) (0.8740,-1.7479) (0.8941,-1.7881) (0.9142,-1.8283) (0.9342,-1.8685) (0.9543,-1.9087) (0.9744,-1.9489) (0.9945,-1.9890) (1.0146,-2.0292) (1.0347,-2.0694) (1.0548,-2.1096) (1.0749,-2.1498) (1.0950,-2.1900) (1.1151,-2.2301) (1.1352,-2.2703) (1.1553,-2.3105) (1.1753,-2.3507) (1.1954,-2.3909) (1.2155,-2.4311) (1.2356,-2.4712) (1.2557,-2.5114) (1.2758,-2.5516) (1.2959,-2.5918) (1.3160,-2.6320) (1.3361,-2.6721) (1.3562,-2.7123) (1.3763,-2.7525) (1.3963,-2.7927) (1.4164,-2.8329) (1.4365,-2.8731) (1.4566,-2.9132) (1.4767,-2.9534) (1.4968,-2.9936) (1.5169,-3.0338) (1.5370,-3.0740) (1.5571,-3.1142) (1.5772,-3.1543) (1.5973,-3.1945) (1.6174,-3.2347) (1.6374,-3.2749) (1.6575,-3.3151) (1.6776,-3.3553) (1.6977,-3.3954) (1.7178,-3.4356) (1.7379,-3.4758) (1.7580,-3.5160) (1.7781,-3.5562) (1.7982,-3.5963) (1.8183,-3.6365) (1.8384,-3.6767) (1.8584,-3.7169) (1.8785,-3.7571) (1.8986,-3.7973) (1.9187,-3.8374) (1.9388,-3.8776) (1.9589,-3.9178) (1.9790,-3.9580) (1.9991,-3.9982) (2.0192,-4.0384) (2.0393,-4.0785) (2.0594,-4.1187) (2.0795,-4.1589) (2.0995,-4.1991) (2.1196,-4.2393) (2.1397,-4.2795) (2.1598,-4.3196) (2.1799,-4.3598) (2.2000,-4.4000)};
        \addplot[color=tanhColor, line width=1.45pt] coordinates {(-2.2000,1.9515) (-2.1799,1.9495) (-2.1598,1.9475) (-2.1397,1.9454) (-2.1196,1.9431) (-2.0995,1.9409) (-2.0795,1.9385) (-2.0594,1.9360) (-2.0393,1.9334) (-2.0192,1.9307) (-1.9991,1.9279) (-1.9790,1.9250) (-1.9589,1.9220) (-1.9388,1.9189) (-1.9187,1.9156) (-1.8986,1.9122) (-1.8785,1.9087) (-1.8584,1.9051) (-1.8384,1.9013) (-1.8183,1.8973) (-1.7982,1.8932) (-1.7781,1.8890) (-1.7580,1.8846) (-1.7379,1.8800) (-1.7178,1.8752) (-1.6977,1.8702) (-1.6776,1.8651) (-1.6575,1.8598) (-1.6374,1.8542) (-1.6174,1.8485) (-1.5973,1.8425) (-1.5772,1.8363) (-1.5571,1.8299) (-1.5370,1.8232) (-1.5169,1.8163) (-1.4968,1.8091) (-1.4767,1.8017) (-1.4566,1.7940) (-1.4365,1.7860) (-1.4164,1.7777) (-1.3963,1.7691) (-1.3763,1.7602) (-1.3562,1.7510) (-1.3361,1.7415) (-1.3160,1.7316) (-1.2959,1.7213) (-1.2758,1.7107) (-1.2557,1.6998) (-1.2356,1.6884) (-1.2155,1.6767) (-1.1954,1.6645) (-1.1753,1.6520) (-1.1553,1.6390) (-1.1352,1.6256) (-1.1151,1.6117) (-1.0950,1.5974) (-1.0749,1.5826) (-1.0548,1.5673) (-1.0347,1.5516) (-1.0146,1.5353) (-0.9945,1.5186) (-0.9744,1.5013) (-0.9543,1.4835) (-0.9342,1.4651) (-0.9142,1.4462) (-0.8941,1.4268) (-0.8740,1.4068) (-0.8539,1.3862) (-0.8338,1.3650) (-0.8137,1.3433) (-0.7936,1.3209) (-0.7735,1.2979) (-0.7534,1.2744) (-0.7333,1.2502) (-0.7132,1.2254) (-0.6932,1.2000) (-0.6731,1.1740) (-0.6530,1.1473) (-0.6329,1.1201) (-0.6128,1.0922) (-0.5927,1.0637) (-0.5726,1.0345) (-0.5525,1.0048) (-0.5324,0.9745) (-0.5123,0.9435) (-0.4922,0.9120) (-0.4721,0.8799) (-0.4521,0.8472) (-0.4320,0.8139) (-0.4119,0.7801) (-0.3918,0.7458) (-0.3717,0.7109) (-0.3516,0.6756) (-0.3315,0.6397) (-0.3114,0.6034) (-0.2913,0.5667) (-0.2712,0.5295) (-0.2511,0.4920) (-0.2311,0.4540) (-0.2110,0.4158) (-0.1909,0.3772) (-0.1708,0.3383) (-0.1507,0.2991) (-0.1306,0.2597) (-0.1105,0.2201) (-0.0904,0.1803) (-0.0703,0.1404) (-0.0502,0.1004) (-0.0301,0.0603) (-0.0100,0.0201) (0.0100,-0.0201) (0.0301,-0.0603) (0.0502,-0.1004) (0.0703,-0.1404) (0.0904,-0.1803) (0.1105,-0.2201) (0.1306,-0.2597) (0.1507,-0.2991) (0.1708,-0.3383) (0.1909,-0.3772) (0.2110,-0.4158) (0.2311,-0.4540) (0.2511,-0.4920) (0.2712,-0.5295) (0.2913,-0.5667) (0.3114,-0.6034) (0.3315,-0.6397) (0.3516,-0.6756) (0.3717,-0.7109) (0.3918,-0.7458) (0.4119,-0.7801) (0.4320,-0.8139) (0.4521,-0.8472) (0.4721,-0.8799) (0.4922,-0.9120) (0.5123,-0.9435) (0.5324,-0.9745) (0.5525,-1.0048) (0.5726,-1.0345) (0.5927,-1.0637) (0.6128,-1.0922) (0.6329,-1.1201) (0.6530,-1.1473) (0.6731,-1.1740) (0.6932,-1.2000) (0.7132,-1.2254) (0.7333,-1.2502) (0.7534,-1.2744) (0.7735,-1.2979) (0.7936,-1.3209) (0.8137,-1.3433) (0.8338,-1.3650) (0.8539,-1.3862) (0.8740,-1.4068) (0.8941,-1.4268) (0.9142,-1.4462) (0.9342,-1.4651) (0.9543,-1.4835) (0.9744,-1.5013) (0.9945,-1.5186) (1.0146,-1.5353) (1.0347,-1.5516) (1.0548,-1.5673) (1.0749,-1.5826) (1.0950,-1.5974) (1.1151,-1.6117) (1.1352,-1.6256) (1.1553,-1.6390) (1.1753,-1.6520) (1.1954,-1.6645) (1.2155,-1.6767) (1.2356,-1.6884) (1.2557,-1.6998) (1.2758,-1.7107) (1.2959,-1.7213) (1.3160,-1.7316) (1.3361,-1.7415) (1.3562,-1.7510) (1.3763,-1.7602) (1.3963,-1.7691) (1.4164,-1.7777) (1.4365,-1.7860) (1.4566,-1.7940) (1.4767,-1.8017) (1.4968,-1.8091) (1.5169,-1.8163) (1.5370,-1.8232) (1.5571,-1.8299) (1.5772,-1.8363) (1.5973,-1.8425) (1.6174,-1.8485) (1.6374,-1.8542) (1.6575,-1.8598) (1.6776,-1.8651) (1.6977,-1.8702) (1.7178,-1.8752) (1.7379,-1.8800) (1.7580,-1.8846) (1.7781,-1.8890) (1.7982,-1.8932) (1.8183,-1.8973) (1.8384,-1.9013) (1.8584,-1.9051) (1.8785,-1.9087) (1.8986,-1.9122) (1.9187,-1.9156) (1.9388,-1.9189) (1.9589,-1.9220) (1.9790,-1.9250) (1.9991,-1.9279) (2.0192,-1.9307) (2.0393,-1.9334) (2.0594,-1.9360) (2.0795,-1.9385) (2.0995,-1.9409) (2.1196,-1.9431) (2.1397,-1.9454) (2.1598,-1.9475) (2.1799,-1.9495) (2.2000,-1.9515)};
        \addplot[color=scoreColor, densely dashed, line width=1.85pt] coordinates {(-2.2000,4.4000) (-2.1799,4.3598) (-2.1598,4.3196) (-2.1397,4.2795) (-2.1196,4.2393) (-2.0995,4.1991) (-2.0795,4.1589) (-2.0594,4.1187) (-2.0393,4.0785) (-2.0192,4.0384) (-1.9991,3.9982) (-1.9790,3.9580) (-1.9589,3.9178) (-1.9388,3.8776) (-1.9187,3.8374) (-1.8986,3.7973) (-1.8785,3.7571) (-1.8584,3.7169) (-1.8384,3.6767) (-1.8183,3.6365) (-1.7982,3.5963) (-1.7781,3.5562) (-1.7580,3.5160) (-1.7379,3.4758) (-1.7178,3.4356) (-1.6977,3.3954) (-1.6776,3.3553) (-1.6575,3.3151) (-1.6374,3.2749) (-1.6174,3.2347) (-1.5973,3.1945) (-1.5772,3.1543) (-1.5571,3.1142) (-1.5370,3.0740) (-1.5169,3.0338) (-1.4968,2.9936) (-1.4767,2.9534) (-1.4566,2.9132) (-1.4365,2.8731) (-1.4164,2.8329) (-1.3963,2.7927) (-1.3763,2.7525) (-1.3562,2.7123) (-1.3361,2.6721) (-1.3160,2.6320) (-1.2959,2.5918) (-1.2758,2.5516) (-1.2557,2.5114) (-1.2356,2.4712) (-1.2155,2.4311) (-1.1954,2.3909) (-1.1753,2.3507) (-1.1553,2.3105) (-1.1352,2.2703) (-1.1151,2.2301) (-1.0950,2.1900) (-1.0749,2.1498) (-1.0548,2.1096) (-1.0347,2.0694) (-1.0146,2.0292) (-0.9945,1.9890) (-0.9744,1.9489) (-0.9543,1.9087) (-0.9342,1.8685) (-0.9142,1.8283) (-0.8941,1.7881) (-0.8740,1.7479) (-0.8539,1.7078) (-0.8338,1.6676) (-0.8137,1.6274) (-0.7936,1.5872) (-0.7735,1.5470) (-0.7534,1.5068) (-0.7333,1.4667) (-0.7132,1.4265) (-0.6932,1.3863) (-0.6731,1.3461) (-0.6530,1.3059) (-0.6329,1.2658) (-0.6128,1.2256) (-0.5927,1.1854) (-0.5726,1.1452) (-0.5525,1.1050) (-0.5324,1.0648) (-0.5123,1.0247) (-0.4922,0.9845) (-0.4721,0.9443) (-0.4521,0.9041) (-0.4320,0.8639) (-0.4119,0.8237) (-0.3918,0.7836) (-0.3717,0.7434) (-0.3516,0.7032) (-0.3315,0.6630) (-0.3114,0.6228) (-0.2913,0.5826) (-0.2712,0.5425) (-0.2511,0.5023) (-0.2311,0.4621) (-0.2110,0.4219) (-0.1909,0.3817) (-0.1708,0.3416) (-0.1507,0.3014) (-0.1306,0.2612) (-0.1105,0.2210) (-0.0904,0.1808) (-0.0703,0.1406) (-0.0502,0.1005) (-0.0301,0.0603) (-0.0100,0.0201) (0.0100,-0.0201) (0.0301,-0.0603) (0.0502,-0.1005) (0.0703,-0.1406) (0.0904,-0.1808) (0.1105,-0.2210) (0.1306,-0.2612) (0.1507,-0.3014) (0.1708,-0.3416) (0.1909,-0.3817) (0.2110,-0.4219) (0.2311,-0.4621) (0.2511,-0.5023) (0.2712,-0.5425) (0.2913,-0.5826) (0.3114,-0.6228) (0.3315,-0.6630) (0.3516,-0.7032) (0.3717,-0.7434) (0.3918,-0.7836) (0.4119,-0.8237) (0.4320,-0.8639) (0.4521,-0.9041) (0.4721,-0.9443) (0.4922,-0.9845) (0.5123,-1.0247) (0.5324,-1.0648) (0.5525,-1.1050) (0.5726,-1.1452) (0.5927,-1.1854) (0.6128,-1.2256) (0.6329,-1.2658) (0.6530,-1.3059) (0.6731,-1.3461) (0.6932,-1.3863) (0.7132,-1.4265) (0.7333,-1.4667) (0.7534,-1.5068) (0.7735,-1.5470) (0.7936,-1.5872) (0.8137,-1.6274) (0.8338,-1.6676) (0.8539,-1.7078) (0.8740,-1.7479) (0.8941,-1.7881) (0.9142,-1.8283) (0.9342,-1.8685) (0.9543,-1.9087) (0.9744,-1.9489) (0.9945,-1.9890) (1.0146,-2.0292) (1.0347,-2.0694) (1.0548,-2.1096) (1.0749,-2.1498) (1.0950,-2.1900) (1.1151,-2.2301) (1.1352,-2.2703) (1.1553,-2.3105) (1.1753,-2.3507) (1.1954,-2.3909) (1.2155,-2.4311) (1.2356,-2.4712) (1.2557,-2.5114) (1.2758,-2.5516) (1.2959,-2.5918) (1.3160,-2.6320) (1.3361,-2.6721) (1.3562,-2.7123) (1.3763,-2.7525) (1.3963,-2.7927) (1.4164,-2.8329) (1.4365,-2.8731) (1.4566,-2.9132) (1.4767,-2.9534) (1.4968,-2.9936) (1.5169,-3.0338) (1.5370,-3.0740) (1.5571,-3.1142) (1.5772,-3.1543) (1.5973,-3.1945) (1.6174,-3.2347) (1.6374,-3.2749) (1.6575,-3.3151) (1.6776,-3.3553) (1.6977,-3.3954) (1.7178,-3.4356) (1.7379,-3.4758) (1.7580,-3.5160) (1.7781,-3.5562) (1.7982,-3.5963) (1.8183,-3.6365) (1.8384,-3.6767) (1.8584,-3.7169) (1.8785,-3.7571) (1.8986,-3.7973) (1.9187,-3.8374) (1.9388,-3.8776) (1.9589,-3.9178) (1.9790,-3.9580) (1.9991,-3.9982) (2.0192,-4.0384) (2.0393,-4.0785) (2.0594,-4.1187) (2.0795,-4.1589) (2.0995,-4.1991) (2.1196,-4.2393) (2.1397,-4.2795) (2.1598,-4.3196) (2.1799,-4.3598) (2.2000,-4.4000)};

    \end{axis}

        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]

    \begin{axis}[
        width=\linewidth,
        height=3.8cm,
        xmin=-2.2, xmax=2.2,
        ymin=-4.4, ymax=4.4,
        xlabel={$x$},
        ylabel={},
        title={$\sigma^2=1$},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        grid=major,
        grid style={draw=gridColor, line width=0.2pt},
        axis line style={draw=axisColor},
        tick style={draw=axisColor},
        clip=true,
        restrict y to domain=-4.4:4.4, unbounded coords=discard,
    ]
        \addplot[color=scoreColor, densely dashed, line width=1.85pt] coordinates {(-2.2000,2.2000) (-2.1799,2.1799) (-2.1598,2.1598) (-2.1397,2.1397) (-2.1196,2.1196) (-2.0995,2.0995) (-2.0795,2.0795) (-2.0594,2.0594) (-2.0393,2.0393) (-2.0192,2.0192) (-1.9991,1.9991) (-1.9790,1.9790) (-1.9589,1.9589) (-1.9388,1.9388) (-1.9187,1.9187) (-1.8986,1.8986) (-1.8785,1.8785) (-1.8584,1.8584) (-1.8384,1.8384) (-1.8183,1.8183) (-1.7982,1.7982) (-1.7781,1.7781) (-1.7580,1.7580) (-1.7379,1.7379) (-1.7178,1.7178) (-1.6977,1.6977) (-1.6776,1.6776) (-1.6575,1.6575) (-1.6374,1.6374) (-1.6174,1.6174) (-1.5973,1.5973) (-1.5772,1.5772) (-1.5571,1.5571) (-1.5370,1.5370) (-1.5169,1.5169) (-1.4968,1.4968) (-1.4767,1.4767) (-1.4566,1.4566) (-1.4365,1.4365) (-1.4164,1.4164) (-1.3963,1.3963) (-1.3763,1.3763) (-1.3562,1.3562) (-1.3361,1.3361) (-1.3160,1.3160) (-1.2959,1.2959) (-1.2758,1.2758) (-1.2557,1.2557) (-1.2356,1.2356) (-1.2155,1.2155) (-1.1954,1.1954) (-1.1753,1.1753) (-1.1553,1.1553) (-1.1352,1.1352) (-1.1151,1.1151) (-1.0950,1.0950) (-1.0749,1.0749) (-1.0548,1.0548) (-1.0347,1.0347) (-1.0146,1.0146) (-0.9945,0.9945) (-0.9744,0.9744) (-0.9543,0.9543) (-0.9342,0.9342) (-0.9142,0.9142) (-0.8941,0.8941) (-0.8740,0.8740) (-0.8539,0.8539) (-0.8338,0.8338) (-0.8137,0.8137) (-0.7936,0.7936) (-0.7735,0.7735) (-0.7534,0.7534) (-0.7333,0.7333) (-0.7132,0.7132) (-0.6932,0.6932) (-0.6731,0.6731) (-0.6530,0.6530) (-0.6329,0.6329) (-0.6128,0.6128) (-0.5927,0.5927) (-0.5726,0.5726) (-0.5525,0.5525) (-0.5324,0.5324) (-0.5123,0.5123) (-0.4922,0.4922) (-0.4721,0.4721) (-0.4521,0.4521) (-0.4320,0.4320) (-0.4119,0.4119) (-0.3918,0.3918) (-0.3717,0.3717) (-0.3516,0.3516) (-0.3315,0.3315) (-0.3114,0.3114) (-0.2913,0.2913) (-0.2712,0.2712) (-0.2511,0.2511) (-0.2311,0.2311) (-0.2110,0.2110) (-0.1909,0.1909) (-0.1708,0.1708) (-0.1507,0.1507) (-0.1306,0.1306) (-0.1105,0.1105) (-0.0904,0.0904) (-0.0703,0.0703) (-0.0502,0.0502) (-0.0301,0.0301) (-0.0100,0.0100) (0.0100,-0.0100) (0.0301,-0.0301) (0.0502,-0.0502) (0.0703,-0.0703) (0.0904,-0.0904) (0.1105,-0.1105) (0.1306,-0.1306) (0.1507,-0.1507) (0.1708,-0.1708) (0.1909,-0.1909) (0.2110,-0.2110) (0.2311,-0.2311) (0.2511,-0.2511) (0.2712,-0.2712) (0.2913,-0.2913) (0.3114,-0.3114) (0.3315,-0.3315) (0.3516,-0.3516) (0.3717,-0.3717) (0.3918,-0.3918) (0.4119,-0.4119) (0.4320,-0.4320) (0.4521,-0.4521) (0.4721,-0.4721) (0.4922,-0.4922) (0.5123,-0.5123) (0.5324,-0.5324) (0.5525,-0.5525) (0.5726,-0.5726) (0.5927,-0.5927) (0.6128,-0.6128) (0.6329,-0.6329) (0.6530,-0.6530) (0.6731,-0.6731) (0.6932,-0.6932) (0.7132,-0.7132) (0.7333,-0.7333) (0.7534,-0.7534) (0.7735,-0.7735) (0.7936,-0.7936) (0.8137,-0.8137) (0.8338,-0.8338) (0.8539,-0.8539) (0.8740,-0.8740) (0.8941,-0.8941) (0.9142,-0.9142) (0.9342,-0.9342) (0.9543,-0.9543) (0.9744,-0.9744) (0.9945,-0.9945) (1.0146,-1.0146) (1.0347,-1.0347) (1.0548,-1.0548) (1.0749,-1.0749) (1.0950,-1.0950) (1.1151,-1.1151) (1.1352,-1.1352) (1.1553,-1.1553) (1.1753,-1.1753) (1.1954,-1.1954) (1.2155,-1.2155) (1.2356,-1.2356) (1.2557,-1.2557) (1.2758,-1.2758) (1.2959,-1.2959) (1.3160,-1.3160) (1.3361,-1.3361) (1.3562,-1.3562) (1.3763,-1.3763) (1.3963,-1.3963) (1.4164,-1.4164) (1.4365,-1.4365) (1.4566,-1.4566) (1.4767,-1.4767) (1.4968,-1.4968) (1.5169,-1.5169) (1.5370,-1.5370) (1.5571,-1.5571) (1.5772,-1.5772) (1.5973,-1.5973) (1.6174,-1.6174) (1.6374,-1.6374) (1.6575,-1.6575) (1.6776,-1.6776) (1.6977,-1.6977) (1.7178,-1.7178) (1.7379,-1.7379) (1.7580,-1.7580) (1.7781,-1.7781) (1.7982,-1.7982) (1.8183,-1.8183) (1.8384,-1.8384) (1.8584,-1.8584) (1.8785,-1.8785) (1.8986,-1.8986) (1.9187,-1.9187) (1.9388,-1.9388) (1.9589,-1.9589) (1.9790,-1.9790) (1.9991,-1.9991) (2.0192,-2.0192) (2.0393,-2.0393) (2.0594,-2.0594) (2.0795,-2.0795) (2.0995,-2.0995) (2.1196,-2.1196) (2.1397,-2.1397) (2.1598,-2.1598) (2.1799,-2.1799) (2.2000,-2.2000)};
        \addplot[color=erfColor, line width=1.55pt] coordinates {(-2.2000,4.4000) (-2.1799,4.3598) (-2.1598,4.3196) (-2.1397,4.2795) (-2.1196,4.2393) (-2.0995,4.1991) (-2.0795,4.1589) (-2.0594,4.1187) (-2.0393,4.0785) (-2.0192,4.0384) (-1.9991,3.9982) (-1.9790,3.9580) (-1.9589,3.9178) (-1.9388,3.8776) (-1.9187,3.8374) (-1.8986,3.7973) (-1.8785,3.7571) (-1.8584,3.7169) (-1.8384,3.6767) (-1.8183,3.6365) (-1.7982,3.5963) (-1.7781,3.5562) (-1.7580,3.5160) (-1.7379,3.4758) (-1.7178,3.4356) (-1.6977,3.3954) (-1.6776,3.3553) (-1.6575,3.3151) (-1.6374,3.2749) (-1.6174,3.2347) (-1.5973,3.1945) (-1.5772,3.1543) (-1.5571,3.1142) (-1.5370,3.0740) (-1.5169,3.0338) (-1.4968,2.9936) (-1.4767,2.9534) (-1.4566,2.9132) (-1.4365,2.8731) (-1.4164,2.8329) (-1.3963,2.7927) (-1.3763,2.7525) (-1.3562,2.7123) (-1.3361,2.6721) (-1.3160,2.6320) (-1.2959,2.5918) (-1.2758,2.5516) (-1.2557,2.5114) (-1.2356,2.4712) (-1.2155,2.4311) (-1.1954,2.3909) (-1.1753,2.3507) (-1.1553,2.3105) (-1.1352,2.2703) (-1.1151,2.2301) (-1.0950,2.1900) (-1.0749,2.1498) (-1.0548,2.1096) (-1.0347,2.0694) (-1.0146,2.0292) (-0.9945,1.9890) (-0.9744,1.9489) (-0.9543,1.9087) (-0.9342,1.8685) (-0.9142,1.8283) (-0.8941,1.7881) (-0.8740,1.7479) (-0.8539,1.7078) (-0.8338,1.6676) (-0.8137,1.6274) (-0.7936,1.5872) (-0.7735,1.5470) (-0.7534,1.5068) (-0.7333,1.4667) (-0.7132,1.4265) (-0.6932,1.3863) (-0.6731,1.3461) (-0.6530,1.3059) (-0.6329,1.2658) (-0.6128,1.2256) (-0.5927,1.1854) (-0.5726,1.1452) (-0.5525,1.1050) (-0.5324,1.0648) (-0.5123,1.0247) (-0.4922,0.9845) (-0.4721,0.9443) (-0.4521,0.9041) (-0.4320,0.8639) (-0.4119,0.8237) (-0.3918,0.7836) (-0.3717,0.7434) (-0.3516,0.7032) (-0.3315,0.6630) (-0.3114,0.6228) (-0.2913,0.5826) (-0.2712,0.5425) (-0.2511,0.5023) (-0.2311,0.4621) (-0.2110,0.4219) (-0.1909,0.3817) (-0.1708,0.3416) (-0.1507,0.3014) (-0.1306,0.2612) (-0.1105,0.2210) (-0.0904,0.1808) (-0.0703,0.1406) (-0.0502,0.1005) (-0.0301,0.0603) (-0.0100,0.0201) (0.0100,-0.0201) (0.0301,-0.0603) (0.0502,-0.1005) (0.0703,-0.1406) (0.0904,-0.1808) (0.1105,-0.2210) (0.1306,-0.2612) (0.1507,-0.3014) (0.1708,-0.3416) (0.1909,-0.3817) (0.2110,-0.4219) (0.2311,-0.4621) (0.2511,-0.5023) (0.2712,-0.5425) (0.2913,-0.5826) (0.3114,-0.6228) (0.3315,-0.6630) (0.3516,-0.7032) (0.3717,-0.7434) (0.3918,-0.7836) (0.4119,-0.8237) (0.4320,-0.8639) (0.4521,-0.9041) (0.4721,-0.9443) (0.4922,-0.9845) (0.5123,-1.0247) (0.5324,-1.0648) (0.5525,-1.1050) (0.5726,-1.1452) (0.5927,-1.1854) (0.6128,-1.2256) (0.6329,-1.2658) (0.6530,-1.3059) (0.6731,-1.3461) (0.6932,-1.3863) (0.7132,-1.4265) (0.7333,-1.4667) (0.7534,-1.5068) (0.7735,-1.5470) (0.7936,-1.5872) (0.8137,-1.6274) (0.8338,-1.6676) (0.8539,-1.7078) (0.8740,-1.7479) (0.8941,-1.7881) (0.9142,-1.8283) (0.9342,-1.8685) (0.9543,-1.9087) (0.9744,-1.9489) (0.9945,-1.9890) (1.0146,-2.0292) (1.0347,-2.0694) (1.0548,-2.1096) (1.0749,-2.1498) (1.0950,-2.1900) (1.1151,-2.2301) (1.1352,-2.2703) (1.1553,-2.3105) (1.1753,-2.3507) (1.1954,-2.3909) (1.2155,-2.4311) (1.2356,-2.4712) (1.2557,-2.5114) (1.2758,-2.5516) (1.2959,-2.5918) (1.3160,-2.6320) (1.3361,-2.6721) (1.3562,-2.7123) (1.3763,-2.7525) (1.3963,-2.7927) (1.4164,-2.8329) (1.4365,-2.8731) (1.4566,-2.9132) (1.4767,-2.9534) (1.4968,-2.9936) (1.5169,-3.0338) (1.5370,-3.0740) (1.5571,-3.1142) (1.5772,-3.1543) (1.5973,-3.1945) (1.6174,-3.2347) (1.6374,-3.2749) (1.6575,-3.3151) (1.6776,-3.3553) (1.6977,-3.3954) (1.7178,-3.4356) (1.7379,-3.4758) (1.7580,-3.5160) (1.7781,-3.5562) (1.7982,-3.5963) (1.8183,-3.6365) (1.8384,-3.6767) (1.8584,-3.7169) (1.8785,-3.7571) (1.8986,-3.7973) (1.9187,-3.8374) (1.9388,-3.8776) (1.9589,-3.9178) (1.9790,-3.9580) (1.9991,-3.9982) (2.0192,-4.0384) (2.0393,-4.0785) (2.0594,-4.1187) (2.0795,-4.1589) (2.0995,-4.1991) (2.1196,-4.2393) (2.1397,-4.2795) (2.1598,-4.3196) (2.1799,-4.3598) (2.2000,-4.4000)};
        \addplot[color=tanhColor, line width=1.45pt] coordinates {(-2.2000,1.9515) (-2.1799,1.9495) (-2.1598,1.9475) (-2.1397,1.9454) (-2.1196,1.9431) (-2.0995,1.9409) (-2.0795,1.9385) (-2.0594,1.9360) (-2.0393,1.9334) (-2.0192,1.9307) (-1.9991,1.9279) (-1.9790,1.9250) (-1.9589,1.9220) (-1.9388,1.9189) (-1.9187,1.9156) (-1.8986,1.9122) (-1.8785,1.9087) (-1.8584,1.9051) (-1.8384,1.9013) (-1.8183,1.8973) (-1.7982,1.8932) (-1.7781,1.8890) (-1.7580,1.8846) (-1.7379,1.8800) (-1.7178,1.8752) (-1.6977,1.8702) (-1.6776,1.8651) (-1.6575,1.8598) (-1.6374,1.8542) (-1.6174,1.8485) (-1.5973,1.8425) (-1.5772,1.8363) (-1.5571,1.8299) (-1.5370,1.8232) (-1.5169,1.8163) (-1.4968,1.8091) (-1.4767,1.8017) (-1.4566,1.7940) (-1.4365,1.7860) (-1.4164,1.7777) (-1.3963,1.7691) (-1.3763,1.7602) (-1.3562,1.7510) (-1.3361,1.7415) (-1.3160,1.7316) (-1.2959,1.7213) (-1.2758,1.7107) (-1.2557,1.6998) (-1.2356,1.6884) (-1.2155,1.6767) (-1.1954,1.6645) (-1.1753,1.6520) (-1.1553,1.6390) (-1.1352,1.6256) (-1.1151,1.6117) (-1.0950,1.5974) (-1.0749,1.5826) (-1.0548,1.5673) (-1.0347,1.5516) (-1.0146,1.5353) (-0.9945,1.5186) (-0.9744,1.5013) (-0.9543,1.4835) (-0.9342,1.4651) (-0.9142,1.4462) (-0.8941,1.4268) (-0.8740,1.4068) (-0.8539,1.3862) (-0.8338,1.3650) (-0.8137,1.3433) (-0.7936,1.3209) (-0.7735,1.2979) (-0.7534,1.2744) (-0.7333,1.2502) (-0.7132,1.2254) (-0.6932,1.2000) (-0.6731,1.1740) (-0.6530,1.1473) (-0.6329,1.1201) (-0.6128,1.0922) (-0.5927,1.0637) (-0.5726,1.0345) (-0.5525,1.0048) (-0.5324,0.9745) (-0.5123,0.9435) (-0.4922,0.9120) (-0.4721,0.8799) (-0.4521,0.8472) (-0.4320,0.8139) (-0.4119,0.7801) (-0.3918,0.7458) (-0.3717,0.7109) (-0.3516,0.6756) (-0.3315,0.6397) (-0.3114,0.6034) (-0.2913,0.5667) (-0.2712,0.5295) (-0.2511,0.4920) (-0.2311,0.4540) (-0.2110,0.4158) (-0.1909,0.3772) (-0.1708,0.3383) (-0.1507,0.2991) (-0.1306,0.2597) (-0.1105,0.2201) (-0.0904,0.1803) (-0.0703,0.1404) (-0.0502,0.1004) (-0.0301,0.0603) (-0.0100,0.0201) (0.0100,-0.0201) (0.0301,-0.0603) (0.0502,-0.1004) (0.0703,-0.1404) (0.0904,-0.1803) (0.1105,-0.2201) (0.1306,-0.2597) (0.1507,-0.2991) (0.1708,-0.3383) (0.1909,-0.3772) (0.2110,-0.4158) (0.2311,-0.4540) (0.2511,-0.4920) (0.2712,-0.5295) (0.2913,-0.5667) (0.3114,-0.6034) (0.3315,-0.6397) (0.3516,-0.6756) (0.3717,-0.7109) (0.3918,-0.7458) (0.4119,-0.7801) (0.4320,-0.8139) (0.4521,-0.8472) (0.4721,-0.8799) (0.4922,-0.9120) (0.5123,-0.9435) (0.5324,-0.9745) (0.5525,-1.0048) (0.5726,-1.0345) (0.5927,-1.0637) (0.6128,-1.0922) (0.6329,-1.1201) (0.6530,-1.1473) (0.6731,-1.1740) (0.6932,-1.2000) (0.7132,-1.2254) (0.7333,-1.2502) (0.7534,-1.2744) (0.7735,-1.2979) (0.7936,-1.3209) (0.8137,-1.3433) (0.8338,-1.3650) (0.8539,-1.3862) (0.8740,-1.4068) (0.8941,-1.4268) (0.9142,-1.4462) (0.9342,-1.4651) (0.9543,-1.4835) (0.9744,-1.5013) (0.9945,-1.5186) (1.0146,-1.5353) (1.0347,-1.5516) (1.0548,-1.5673) (1.0749,-1.5826) (1.0950,-1.5974) (1.1151,-1.6117) (1.1352,-1.6256) (1.1553,-1.6390) (1.1753,-1.6520) (1.1954,-1.6645) (1.2155,-1.6767) (1.2356,-1.6884) (1.2557,-1.6998) (1.2758,-1.7107) (1.2959,-1.7213) (1.3160,-1.7316) (1.3361,-1.7415) (1.3562,-1.7510) (1.3763,-1.7602) (1.3963,-1.7691) (1.4164,-1.7777) (1.4365,-1.7860) (1.4566,-1.7940) (1.4767,-1.8017) (1.4968,-1.8091) (1.5169,-1.8163) (1.5370,-1.8232) (1.5571,-1.8299) (1.5772,-1.8363) (1.5973,-1.8425) (1.6174,-1.8485) (1.6374,-1.8542) (1.6575,-1.8598) (1.6776,-1.8651) (1.6977,-1.8702) (1.7178,-1.8752) (1.7379,-1.8800) (1.7580,-1.8846) (1.7781,-1.8890) (1.7982,-1.8932) (1.8183,-1.8973) (1.8384,-1.9013) (1.8584,-1.9051) (1.8785,-1.9087) (1.8986,-1.9122) (1.9187,-1.9156) (1.9388,-1.9189) (1.9589,-1.9220) (1.9790,-1.9250) (1.9991,-1.9279) (2.0192,-1.9307) (2.0393,-1.9334) (2.0594,-1.9360) (2.0795,-1.9385) (2.0995,-1.9409) (2.1196,-1.9431) (2.1397,-1.9454) (2.1598,-1.9475) (2.1799,-1.9495) (2.2000,-1.9515)};

    \end{axis}

        \end{tikzpicture}
    \end{subfigure}

    \vspace{0.15cm}
    \caption{One-dimensional illustration of action squashing function properties.
    The diffusion process produces an unconstrained sample $X_1\in\mathbb{R}$, which is mapped to a valid action $a=f(X_1)\in[-1,1]$ by a differentiable squashing function.
    \textbf{(a)} Comparing the function and derivative of standard hyperbolic tangent and unscaled error function squashing shows a marginally more agressive squashing.
    The peak derivative is higher and drops off quicker for the error function.
    \textbf{(b)} Squashing zero-mean Gaussians of different variance and inspecting the resulting probability density reveals two properties.
    For the specific variance $\sigma^2=1/2$, the error function squashes the Gaussian perfectly into the uniform distribution $\mathcal{U}(-1, 1)$.
    Furthermore, the tanh-squashed density drops to zero at the extremes, even for large variance.
    This can be shown for any Gaussian and tanh squashing, $\lim_{x\to \pm \infty} p_a(\tanh(x)) = 0$, while the error function squashing has $\lim_{x\to \pm \infty} p_a(\operatorname{erf}(x)) = \infty$ for $\sigma^2 > 0.5$ and $\lim_{x\to \pm \infty} p_a(\operatorname{erf}(x)) = 0$ for $\sigma^2 < 0.5$.
    \textbf{(c)} Comparison of the Gaussian score  $\nabla_x\log p_{X_1}(x)=-x/\sigma^2$ with the log-Jacobian-determinant gradients $\nabla_x\log |f'(x)|$  that arise from the change-of-variable correction in objective~\eqref{eq: ram loss action space}.
    For $\sigma^2=1/2$, the error-function log-Jacobian-determinant gradient satisfies $\nabla_x\log |\mathrm{erf}'(x)|=-2x$, exactly matching the Gaussian score.
    This illustrates why an appropriately scaled error-function squashing transformation leads to the simplified AMDP objective \ref{eq: amdp loss}.
    }
    \label{table: error function plots}
\end{figure*}

